Online Data-Driven Adaptive Control for Unknown Linear Time-Varying Systems

This paper proposes a novel online data-driven adaptive control for unknown linear time-varying systems. Initialized with an empirical feedback gain, the algorithm periodically updates this gain based on the data collected over a short time window before each update. Meanwhile, the stability of the closed-loop system is analyzed in detail, which shows that under some mild assumptions, the proposed online data-driven adaptive control scheme can guarantee practical global exponential stability. Finally, the proposed algorithm is demonstrated by numerical simulations and its performance is compared with other control algorithms for unknown linear time-varying systems.

==> Four_Comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}


\begin{axis}[%
	width=4.5in,
	height=2.5in,
	at={(0.758in,0.481in)},
	scale only axis,
	xmin=0,
	xmax=1000,
	ymode=log,
	ymin=1e-45,
	ymax=1e+5,
	yminorticks=true,
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	yminorgrids,
	ytick={1e-40, 1e-30, 1e-20, 1e-10, 1},
	legend style={at={(axis cs:20,10e-29)},nodes={scale=0.7, transform shape},anchor=north west}
	]
\addplot [color=mycolor1,line width=2pt]
  table[row sep=crcr]{%
1	2.23606797749979\\
3	1.74415857305465\\
5	0.381630367683704\\
7	0.0640244145452415\\
9	0.0141714468946678\\
11	0.00447218120748916\\
13	0.00157427282658931\\
15	0.000563996979251911\\
17	0.00020484866302377\\
19	7.60243797611465e-05\\
21	2.89149891231961e-05\\
23	1.1270600326615e-05\\
25	4.49905878263392e-06\\
27	1.83792247508321e-06\\
29	7.67833747946959e-07\\
31	3.27843219269678e-07\\
33	1.42976978174054e-07\\
35	6.3653761409192e-08\\
37	2.89141858787663e-08\\
39	1.33939967254047e-08\\
41	6.3243593034037e-09\\
43	3.0425329136394e-09\\
45	1.49066942135626e-09\\
47	7.43495752241633e-10\\
49	3.77362482131537e-10\\
51	1.94832594906323e-10\\
53	1.02290150475889e-10\\
55	5.45919401642049e-11\\
57	2.96077267188377e-11\\
59	1.63127973228702e-11\\
61	9.1278609275029e-12\\
63	5.18563730228498e-12\\
65	2.990252407241e-12\\
67	1.74972818990071e-12\\
69	1.03867323659314e-12\\
71	6.25353220506993e-13\\
73	3.81773782744951e-13\\
75	2.36276599074804e-13\\
77	1.48208169818958e-13\\
79	9.42033687965674e-14\\
81	6.06614180784976e-14\\
83	3.95660132313982e-14\\
85	2.61342511423605e-14\\
87	1.7478043318886e-14\\
89	1.18328645098189e-14\\
91	8.10817159349499e-15\\
93	5.62232226821495e-15\\
95	3.94452021584346e-15\\
97	2.79953657220232e-15\\
99	2.00965434924365e-15\\
101	1.45891978908141e-15\\
103	1.07090163698258e-15\\
105	7.94713917974662e-16\\
107	5.96144664719553e-16\\
109	4.51970581724995e-16\\
111	3.46278761227139e-16\\
113	2.68064707836146e-16\\
115	2.09649478371408e-16\\
117	1.65627271212658e-16\\
119	1.32159570733368e-16\\
121	1.06497667665245e-16\\
123	8.66569544895784e-17\\
125	7.11929266152474e-17\\
127	5.9045892159638e-17\\
129	4.94324684657998e-17\\
131	4.1769186228424e-17\\
133	3.5618295795694e-17\\
135	3.0649040815012e-17\\
137	2.66097861455338e-17\\
139	2.33078173304413e-17\\
141	2.05946001817833e-17\\
143	1.83549532208177e-17\\
145	1.649904307571e-17\\
147	1.49564300193429e-17\\
149	1.36716121266604e-17\\
151	1.26006719914852e-17\\
153	1.17087398589137e-17\\
155	1.09680652402064e-17\\
157	1.03565450814386e-17\\
159	9.85659691637621e-18\\
161	9.45429470888542e-18\\
163	9.13870647095079e-18\\
165	8.90138847509647e-18\\
167	8.73600255669412e-18\\
169	8.63803175916955e-18\\
171	8.60457623241967e-18\\
173	8.63421644819652e-18\\
175	8.72693488650973e-18\\
177	8.88409070675078e-18\\
179	9.10844480479787e-18\\
181	9.40423528272152e-18\\
183	9.77730590155349e-18\\
185	1.02352927171022e-17\\
187	1.07878769814697e-17\\
189	1.14471157096508e-17\\
191	1.22278652694956e-17\\
193	1.31483182054235e-17\\
195	1.42306795644756e-17\\
197	1.5502016656208e-17\\
199	1.69953259608608e-17\\
201	1.87508734758135e-17\\
203	2.08178810427018e-17\\
205	2.3256652294896e-17\\
207	2.61412593573193e-17\\
209	2.95629473818053e-17\\
211	3.36344611688174e-17\\
213	3.84955602056604e-17\\
215	4.43200704090063e-17\\
217	5.13249293906711e-17\\
219	5.97818262207845e-17\\
221	7.00322287118912e-17\\
223	8.250684787313e-17\\
225	9.77509331303123e-17\\
227	1.16457254274708e-16\\
229	1.39509249533862e-16\\
231	1.68037662290408e-16\\
233	2.03495132672955e-16\\
235	2.47754766335539e-16\\
237	3.03240826321696e-16\\
239	3.73102600682711e-16\\
241	4.61446489351546e-16\\
243	5.73646849500004e-16\\
245	7.16763729546422e-16\\
247	9.00106138548927e-16\\
249	1.13599411139131e-15\\
251	1.44079319824837e-15\\
253	1.83632348055417e-15\\
255	2.35178514028267e-15\\
257	3.02639875752231e-15\\
259	3.91303771173486e-15\\
261	5.08324211236005e-15\\
263	6.63416268141537e-15\\
265	8.69820929373475e-15\\
267	1.14565018773115e-14\\
269	1.51576837826933e-14\\
271	2.01443216640307e-14\\
273	2.68900719984427e-14\\
275	3.60521751786907e-14\\
277	4.85458381219591e-14\\
279	6.56499716028413e-14\\
281	8.91579809539621e-14\\
283	1.21593492353565e-13\\
285	1.66519956917158e-13\\
287	2.28986387000509e-13\\
289	3.16171094548495e-13\\
291	4.38314285868934e-13\\
293	6.10073315817323e-13\\
295	8.52498221737858e-13\\
297	1.19592024618687e-12\\
299	1.68418813060638e-12\\
301	2.38089981575612e-12\\
303	3.37859694809988e-12\\
305	4.81237125891515e-12\\
307	6.88005937691767e-12\\
309	9.8723043444063e-12\\
311	1.42174349381364e-11\\
313	2.05486605901746e-11\\
315	2.98049668668878e-11\\
317	4.338304502234e-11\\
319	6.33667156631733e-11\\
321	9.28743445484272e-11\\
323	1.36586395749751e-10\\
325	2.01548732130115e-10\\
327	2.98399135514762e-10\\
329	4.43245091824523e-10\\
331	6.60546370059953e-10\\
333	9.87551825541315e-10\\
335	1.48114642951609e-09\\
337	2.2284454336657e-09\\
339	3.36322873848375e-09\\
341	5.09150027795869e-09\\
343	7.73133983080788e-09\\
345	1.17751954401433e-08\\
347	1.798749490086e-08\\
349	2.75579783026592e-08\\
351	4.23431465066881e-08\\
353	6.5247379909912e-08\\
355	1.00825957308785e-07\\
357	1.56241424059979e-07\\
359	2.42783901115565e-07\\
361	3.7829345281361e-07\\
363	5.91028551120974e-07\\
365	9.25857865680111e-07\\
367	1.45419283759342e-06\\
369	2.2899561790976e-06\\
371	3.61531022370053e-06\\
373	5.72219956007536e-06\\
375	9.07957112812585e-06\\
377	1.44423715761158e-05\\
379	2.30286532553893e-05\\
381	3.680793734049e-05\\
383	5.89716752621602e-05\\
385	9.47023346658646e-05\\
387	0.000152433139535079\\
389	0.000245915500791984\\
391	0.000397618504084279\\
393	0.000644329286765442\\
395	0.00104639642051993\\
397	0.00170301412680121\\
399	0.0027775410453372\\
401	0.00453951654023282\\
403	0.00743450929538776\\
405	0.0122004363146554\\
407	0.0200616003343031\\
409	0.0330529180175305\\
411	0.0545625892266309\\
413	0.0902418584033202\\
415	0.149532637756913\\
417	0.248236661256059\\
419	0.412842992366113\\
421	0.68782844783065\\
423	1.14799175470822\\
425	1.91932298809548\\
427	3.21436587801618\\
429	5.39222284458703\\
431	9.06051756737475\\
433	15.2488906107266\\
435	25.7046098080029\\
437	43.3969097425082\\
439	73.3785548733855\\
441	124.259511537323\\
443	210.730736114774\\
445	357.891625015204\\
447	608.678958333723\\
449	1036.63501199684\\
451	1767.87703401107\\
453	3018.9410577466\\
455	5162.04099599727\\
457	8837.72272705436\\
459	15149.5351663649\\
461	26000.7691483647\\
463	44677.5148180081\\
465	76859.1803575591\\
467	132371.489428406\\
469	228230.244605209\\
471	393930.917907338\\
473	680648.985267291\\
475	1177255.57188352\\
477	2038219.32840834\\
479	3532253.80310116\\
481	6127198.59328972\\
483	10638229.4894864\\
485	18486827.7766684\\
487	32153585.2546574\\
489	55970442.2671259\\
491	97507668.8522244\\
493	170003520.675663\\
495	296622843.139653\\
497	517925461.055619\\
499	904970448.276417\\
501	1582320679.02223\\
503	2768446306.82366\\
505	4846717965.78533\\
507	8490201637.98836\\
509	14881114734.4876\\
511	26096889304.9765\\
513	45789560381.8548\\
515	80381723137.2359\\
517	141172443776.91\\
519	248046458977.705\\
521	436008868957.067\\
523	766700139265.857\\
525	1348690940664.78\\
527	2373257100315.85\\
529	4177451118235.32\\
531	7355310492779.94\\
533	12953958870397.9\\
535	22819426593993.6\\
537	40206522113033\\
539	70854384418418.1\\
541	124883275194307\\
543	220139545173236\\
545	388094066825540\\
547	684242474721055\\
549	1.2064410139538e+15\\
551	2.12722856340709e+15\\
553	3.75079384840076e+15\\
555	6.61336055391853e+15\\
557	1.16600436401411e+16\\
559	2.05563563022227e+16\\
561	3.62367393058335e+16\\
563	6.38701801731994e+16\\
565	1.1255953187108e+17\\
567	1.98330993099956e+17\\
569	3.49391344120352e+17\\
571	6.15369588169454e+17\\
573	1.08355596488241e+18\\
575	1.90742382175275e+18\\
577	3.35670141590111e+18\\
579	5.90523252347413e+18\\
581	1.03850648435042e+19\\
583	1.82565405616916e+19\\
585	3.20814492717421e+19\\
587	5.63514187297487e+19\\
589	9.89373523746332e+19\\
591	1.73623876383897e+20\\
593	3.04538030226279e+20\\
595	5.33882564721108e+20\\
597	9.35429931528529e+20\\
599	1.63805061221181e+21\\
601	2.86670574875976e+21\\
603	5.01381018497114e+21\\
605	8.76336414782594e+21\\
607	1.53066891886771e+22\\
609	2.67170402742701e+22\\
611	4.65995099652603e+22\\
613	8.121748365242e+22\\
615	1.41443222503069e+23\\
617	2.46132209179027e+23\\
619	4.27954619588688e+23\\
621	7.43462761443423e+23\\
623	1.29045311456255e+24\\
625	2.23787604261926e+24\\
627	3.87730436390189e+24\\
629	6.71139990405926e+24\\
631	1.16057974522426e+25\\
633	2.004955764117e+25\\
635	3.46012539232592e+25\\
637	5.96520553798974e+25\\
639	1.02729416177103e+26\\
641	1.76721489380136e+26\\
643	3.03667522486772e+26\\
645	5.21208003430993e+26\\
647	8.93545887056086e+26\\
649	1.53004783321036e+27\\
651	2.61676565243051e+27\\
653	4.46977476116962e+27\\
655	7.6252966755203e+27\\
657	1.29917442524156e+28\\
659	2.2105844174107e+28\\
661	3.75634076646511e+28\\
663	6.37426939269201e+28\\
665	1.08017148572964e+29\\
667	1.82785264136439e+29\\
669	3.08862471553312e+29\\
671	5.21139396262961e+29\\
673	8.78004578819905e+29\\
675	1.47700878317747e+30\\
677	2.48085913457962e+30\\
679	4.16047742790584e+30\\
681	6.96619420703181e+30\\
683	1.16452450526659e+31\\
685	1.94353172544369e+31\\
687	3.23827617478553e+31\\
689	5.38647539332071e+31\\
691	8.94444331679253e+31\\
693	1.48268565175248e+32\\
695	2.45347295934487e+32\\
697	4.05265072429743e+32\\
699	6.68208612200668e+32\\
701	1.09973800760987e+33\\
703	1.80659145254883e+33\\
705	2.96219395501638e+33\\
707	4.84773783535437e+33\\
709	7.91819365168742e+33\\
711	1.29081419997425e+34\\
713	2.10010606671149e+34\\
715	3.40994879900089e+34\\
717	5.52551636013658e+34\\
719	8.9352252956396e+34\\
721	1.44189957175359e+35\\
723	2.3219380072295e+35\\
725	3.73114013170809e+35\\
727	5.98269767747547e+35\\
729	9.5720802507814e+35\\
731	1.52812399676725e+36\\
733	2.4341260259297e+36\\
735	3.86855634404524e+36\\
737	6.13430538514648e+36\\
739	9.70468960500248e+36\\
741	1.53174644716746e+37\\
743	2.41196092669682e+37\\
745	3.78896837852983e+37\\
747	5.93783582609289e+37\\
749	9.28284377909208e+37\\
751	1.44766708857688e+38\\
753	2.25206182717648e+38\\
755	3.49466060418946e+38\\
757	5.40918601751429e+38\\
759	8.3512247292222e+38\\
761	1.28602343209236e+39\\
763	1.97522766014922e+39\\
765	3.02582705517168e+39\\
767	4.62294582241587e+39\\
769	7.04417845060636e+39\\
771	1.07045352071415e+40\\
773	1.62225928373843e+40\\
775	2.45175330143921e+40\\
777	3.69510145773263e+40\\
779	5.55338913508945e+40\\
781	8.32263825157993e+40\\
783	1.24372432123195e+41\\
785	1.85326040751922e+41\\
787	2.75351207393244e+41\\
789	4.07910359583091e+41\\
791	6.0250226429491e+41\\
793	8.87274103160289e+41\\
795	1.30271996394897e+42\\
797	1.90689784145649e+42\\
799	2.78276047690354e+42\\
801	4.04841664103998e+42\\
803	5.87143794823487e+42\\
805	8.48872689785313e+42\\
807	1.22339967637262e+43\\
809	1.75756244803116e+43\\
811	2.51685763816962e+43\\
813	3.59253399817671e+43\\
815	5.11124062434925e+43\\
817	7.24809395320221e+43\\
819	1.02442974273095e+44\\
821	1.44307943948628e+44\\
823	2.02598767512057e+44\\
825	2.83472315197873e+44\\
827	3.95276115000606e+44\\
829	5.49281951154346e+44\\
831	7.60647900088753e+44\\
833	1.04967374533424e+45\\
835	1.44343104920502e+45\\
837	1.97786890708297e+45\\
839	2.70052006017473e+45\\
841	3.67396008342682e+45\\
843	4.98020525408243e+45\\
845	6.72627282841556e+45\\
847	9.0511710698723e+45\\
849	1.21346355497871e+46\\
851	1.62079827768048e+46\\
853	2.15675115264721e+46\\
855	2.85909452774032e+46\\
857	3.77574742443315e+46\\
859	4.96720202154518e+46\\
861	6.50944084520561e+46\\
863	8.49741839751408e+46\\
865	1.10491849193717e+47\\
867	1.43107319348438e+47\\
869	1.8461638371736e+47\\
871	2.37215914794764e+47\\
873	3.03578474439505e+47\\
875	3.86936814159493e+47\\
877	4.9117854462757e+47\\
879	6.20950945634604e+47\\
881	7.8177549116617e+47\\
883	9.80171165992816e+47\\
885	1.22378504368921e+48\\
887	1.52152787893233e+48\\
889	1.88371164221762e+48\\
891	2.32218500250972e+48\\
893	2.85046176075177e+48\\
895	3.48383618203404e+48\\
897	4.23947810454512e+48\\
899	5.13649966834371e+48\\
901	6.1959845668886e+48\\
903	7.44096995012693e+48\\
905	8.89637057979911e+48\\
907	1.05888346420178e+49\\
909	1.25465208485445e+49\\
911	1.47987871940929e+49\\
913	1.7375783062363e+49\\
915	2.03079383539771e+49\\
917	2.36253459890553e+49\\
919	2.73570375307197e+49\\
921	3.15301557617972e+49\\
923	3.6169032760985e+49\\
925	4.12941872544916e+49\\
927	4.69212606017379e+49\\
929	5.3059916495539e+49\\
931	5.97127350574412e+49\\
933	6.68741371866443e+49\\
935	7.45293794464129e+49\\
937	8.26536631015855e+49\\
939	9.12114028162197e+49\\
941	1.00155700669671e+50\\
943	1.09428069290421e+50\\
945	1.18958443851181e+50\\
947	1.2866551632352e+50\\
949	1.38457416777702e+50\\
951	1.48232755785104e+50\\
953	1.57882029424552e+50\\
955	1.67289374434241e+50\\
957	1.76334646237375e+50\\
959	1.84895777558958e+50\\
961	1.92851360876685e+50\\
963	2.00083384785525e+50\\
965	2.06480043273279e+50\\
967	2.11938528624141e+50\\
969	2.16367713808202e+50\\
971	2.1969062925289e+50\\
973	2.21846642116183e+50\\
975	2.22793253665154e+50\\
977	2.22507441947808e+50\\
979	2.20986492232345e+50\\
981	2.18248276058653e+50\\
983	2.14330960376384e+50\\
985	2.09292150172145e+50\\
987	2.03207490124798e+50\\
989	1.96168772090956e+50\\
991	1.8828161449698e+50\\
993	1.79662796070224e+50\\
995	1.70437338891907e+50\\
997	1.60735443972216e+50\\
999	1.50689385965078e+50\\
};
\addlegendentry{Static}

\addplot [color=mycolor2,line width=2pt]
table[row sep=crcr]{%
1	2.23606797749979\\
3	1.74415857305465\\
5	0.382099584251293\\
7	0.0618078287509148\\
9	0.0148841534999494\\
11	0.00538853174175362\\
13	0.00203844447269029\\
15	0.000771449076200999\\
17	0.000297142049091744\\
19	0.000117075179153865\\
21	4.71815439922161e-05\\
23	1.94371865903832e-05\\
25	8.18099101124292e-06\\
27	3.51604655187529e-06\\
29	1.54224941539335e-06\\
31	6.90068527803814e-07\\
33	3.14821530735116e-07\\
35	1.46378785711775e-07\\
37	6.93345108038043e-08\\
39	3.34428261466364e-08\\
41	1.64199251888909e-08\\
43	8.20339991018023e-09\\
45	4.16886416704684e-09\\
47	2.15424835213169e-09\\
49	1.13158430992373e-09\\
51	6.04026112662341e-10\\
53	3.27545700783973e-10\\
55	1.80389030967364e-10\\
57	1.00867120635302e-10\\
59	5.72497999055928e-11\\
61	3.29739392091654e-11\\
63	1.92677815913419e-11\\
65	1.14196230937835e-11\\
67	6.86324644206925e-12\\
69	4.18183640439102e-12\\
71	2.582670785975e-12\\
73	1.6163801252591e-12\\
75	1.02494616177041e-12\\
77	6.58347226929804e-13\\
79	4.28273494368123e-13\\
81	2.8210957990861e-13\\
83	1.88133194345751e-13\\
85	1.26995013923593e-13\\
87	8.67573591962202e-14\\
89	5.99723612251104e-14\\
91	4.19420641013364e-14\\
93	2.96710390030191e-14\\
95	2.12291316147364e-14\\
97	1.53596779557271e-14\\
99	1.12361590954913e-14\\
101	8.30953185604441e-15\\
103	6.21150203812971e-15\\
105	4.69264832878219e-15\\
107	3.58246495889297e-15\\
109	2.76331903124118e-15\\
111	2.15332244060895e-15\\
113	1.69496643522136e-15\\
115	1.34751416072374e-15\\
117	1.08186506354182e-15\\
119	8.77058949837229e-16\\
121	7.1787669092122e-16\\
123	5.93180350456063e-16\\
125	4.94755836006514e-16\\
127	4.16499734150436e-16\\
129	3.53843677195271e-16\\
131	3.03343861356525e-16\\
133	2.62386231041439e-16\\
135	2.28973251290575e-16\\
137	2.01568634062834e-16\\
139	1.78983513227263e-16\\
141	1.60292463528849e-16\\
143	1.44771150122086e-16\\
145	1.3184975789918e-16\\
147	1.21078006599157e-16\\
149	1.12098726948592e-16\\
151	1.04627803545606e-16\\
153	9.84388837480725e-17\\
155	9.33516787288111e-17\\
157	8.92229918719292e-17\\
159	8.59398348507361e-17\\
161	8.34141569715327e-17\\
163	8.15788356100844e-17\\
165	8.03846668617054e-17\\
167	7.9798164526393e-17\\
169	7.98000285328568e-17\\
171	8.03841854782783e-17\\
173	8.15573375693906e-17\\
175	8.33389845371054e-17\\
177	8.57619081641468e-17\\
179	8.88731326751112e-17\\
181	9.27353979697938e-17\\
183	9.74292080616606e-17\\
185	1.03055545713625e-16\\
187	1.09739377937161e-16\\
189	1.17634117862918e-16\\
191	1.26927259116717e-16\\
193	1.37847462548584e-16\\
195	1.50673456213078e-16\\
197	1.65745213412689e-16\\
199	1.83478007637855e-16\\
201	2.04380116922596e-16\\
203	2.29075176143419e-16\\
205	2.58330470957884e-16\\
207	2.93092853876773e-16\\
209	3.34534471469823e-16\\
211	3.84111162309472e-16\\
213	4.43637272354148e-16\\
215	5.15381811528492e-16\\
217	6.02192441783203e-16\\
219	7.07655878085995e-16\\
221	8.36306083751573e-16\\
223	9.93895401834117e-16\\
225	1.18774882965153e-15\\
227	1.42722848746176e-15\\
229	1.72434460741779e-15\\
231	2.09456197692828e-15\\
233	2.55786796109817e-15\\
235	3.14019173878503e-15\\
237	3.87529663665011e-15\\
239	4.80731181895414e-15\\
241	5.99413083071534e-15\\
243	7.51198926581636e-15\\
245	9.46165153975409e-15\\
247	1.19768006790673e-14\\
249	1.52354540396575e-14\\
251	1.94755487281139e-14\\
253	2.50162914305556e-14\\
255	3.22875029881664e-14\\
257	4.1870086748053e-14\\
259	5.45520241387306e-14\\
261	7.14061135690649e-14\\
263	9.38982546348822e-14\\
265	1.24038779563226e-13\\
267	1.64594643501287e-13\\
269	2.19387927542886e-13\\
271	2.93717140439536e-13\\
273	3.9495377706851e-13\\
275	5.33389783682554e-13\\
277	7.23445353382883e-13\\
279	9.85395800633808e-13\\
281	1.34784851032367e-12\\
283	1.85130708042685e-12\\
285	2.55331610861487e-12\\
287	3.53591102116051e-12\\
289	4.91643948749781e-12\\
291	6.86332927238123e-12\\
293	9.61913466217992e-12\\
295	1.35343249554547e-11\\
297	1.91169733846994e-11\\
299	2.71060509109122e-11\\
301	3.85798645511465e-11\\
303	5.51169726849379e-11\\
305	7.90356829356928e-11\\
307	1.13751560750245e-10\\
309	1.643126616911e-10\\
311	2.38203167926174e-10\\
313	3.46553509316718e-10\\
315	5.05967790613265e-10\\
317	7.41291265410051e-10\\
319	1.08981323789581e-09\\
321	1.60766775754317e-09\\
323	2.37960839973842e-09\\
325	3.53397678133447e-09\\
327	5.26568689587301e-09\\
329	7.87161313518954e-09\\
331	1.18052215592428e-08\\
333	1.77611321341956e-08\\
335	2.68063542022068e-08\\
337	4.05844861099445e-08\\
339	6.16342647136743e-08\\
341	9.38877685118318e-08\\
343	1.43451564556928e-07\\
345	2.19834557293119e-07\\
347	3.37882770971064e-07\\
349	5.20835561763439e-07\\
351	8.05164978987853e-07\\
353	1.24825706623508e-06\\
355	1.94063302985628e-06\\
357	3.02543919316664e-06\\
359	4.72960129530426e-06\\
361	7.41373857745574e-06\\
363	1.1652315924124e-05\\
365	1.836264182637e-05\\
367	2.9012941098021e-05\\
369	4.59587121300286e-05\\
371	7.29876417363412e-05\\
373	0.000116204287658179\\
375	0.000185469426997355\\
377	0.000296746730573863\\
379	0.000475936626524408\\
381	0.000765152628821919\\
383	0.00123301683422646\\
385	0.00199158174224852\\
387	0.0032241969420228\\
389	0.00523148493190998\\
391	0.00850732354605591\\
393	0.0138645885858991\\
395	0.0226433418725805\\
397	0.0370549080505334\\
399	0.0607462258635315\\
401	0.0997047602646132\\
403	0.163624933985951\\
405	0.267704792230546\\
407	0.434584163125098\\
409	0.693367567817941\\
411	1.02414861862314\\
413	1.43700822697669\\
415	2.63812297240771\\
417	2.8525612596754\\
419	6.97726291282072\\
421	14.6866255982401\\
423	733.67479131985\\
425	191089.683130694\\
427	127862243.074281\\
429	163512199786.647\\
431	341651062829533\\
};
\addlegendentry{MRAC}

\addplot [color=mycolor4,line width=2pt]
  table[row sep=crcr]{%
1	5.06205049372396\\
3	4.58943867811274\\
5	0.869457311206737\\
7	0.224102655967711\\
9	0.0724858946916414\\
11	0.0248530785666175\\
13	0.0086196890848486\\
15	0.00303910064516018\\
17	0.00109760492389446\\
19	0.000406879493672653\\
21	0.000154734782870919\\
23	6.03140181601085e-05\\
25	2.40767026969952e-05\\
27	9.83566638867324e-06\\
29	4.10907560069163e-06\\
31	1.75445902479154e-06\\
33	7.65143973963092e-07\\
35	3.40644300412627e-07\\
37	1.54734809755352e-07\\
39	7.16782255674844e-08\\
41	3.38449278545665e-08\\
43	1.62821721577143e-08\\
45	7.97734546779231e-09\\
47	3.97883151322592e-09\\
49	2.01946242636723e-09\\
51	1.04265029905087e-09\\
53	7.39491110051991e-10\\
55	5.41316757429892e-10\\
57	3.37085678223849e-10\\
59	3.54948984822896e-10\\
61	2.27814095091265e-10\\
63	2.07203740687321e-10\\
65	1.83429674126197e-10\\
67	1.49458006006373e-10\\
69	1.70177902794037e-10\\
71	1.16809544541746e-10\\
73	1.10363198618261e-10\\
75	9.50256881209631e-11\\
77	7.80506092474187e-11\\
79	7.563846768337e-11\\
81	6.07558448226026e-11\\
83	5.77889252244361e-11\\
85	5.06695613947825e-11\\
87	4.27168559610752e-11\\
89	3.86809643628731e-11\\
91	3.17041753786036e-11\\
93	2.79910368172996e-11\\
95	2.37690969275099e-11\\
97	2.01526814896195e-11\\
99	1.75576128835881e-11\\
101	1.46423270227574e-11\\
103	1.25767034235453e-11\\
105	1.05275896393826e-11\\
107	8.78201997862902e-12\\
109	7.36851629215556e-12\\
111	6.05439726556025e-12\\
113	5.03637356521621e-12\\
115	4.13212555362075e-12\\
117	3.38790609308661e-12\\
119	2.77538571611614e-12\\
121	2.24789527959758e-12\\
123	1.82476937240213e-12\\
125	1.46596951400442e-12\\
127	1.17426325188726e-12\\
129	9.36607956290947e-13\\
131	7.41505505330036e-13\\
133	5.86192611867097e-13\\
135	4.60043203880485e-13\\
137	3.59872677889015e-13\\
139	2.80143795636382e-13\\
141	2.16792571961711e-13\\
143	1.67142560509115e-13\\
145	1.28010436770975e-13\\
147	9.75941150373408e-14\\
149	7.39795766254819e-14\\
151	5.57545853511718e-14\\
153	4.18138605875958e-14\\
155	3.11660523022681e-14\\
157	2.31137328120375e-14\\
159	1.70433434748347e-14\\
161	1.24966268534847e-14\\
163	9.1133738797577e-15\\
165	6.60574480657495e-15\\
167	4.76145591873248e-15\\
169	3.41099543953641e-15\\
171	2.42875141362267e-15\\
173	1.71879726178733e-15\\
175	1.20851749368937e-15\\
177	8.44442716742985e-16\\
179	5.86161650664746e-16\\
181	4.04236745809821e-16\\
183	2.76939930226655e-16\\
185	1.88448655854787e-16\\
187	1.27380376883549e-16\\
189	8.55075663240696e-17\\
191	5.70059478878054e-17\\
193	3.77389847076252e-17\\
195	2.48061632370171e-17\\
197	1.61891190203792e-17\\
199	1.04877932182942e-17\\
201	6.74423378315304e-18\\
203	4.30416654645445e-18\\
205	2.72578700141678e-18\\
207	1.71274347197592e-18\\
209	1.06752563094534e-18\\
211	6.59911554313784e-19\\
213	4.04453957491515e-19\\
215	2.45681177416172e-19\\
217	1.47834811547543e-19\\
219	8.80529352449561e-20\\
221	5.1865476305596e-20\\
223	3.01811901008756e-20\\
225	1.73598643964413e-20\\
227	9.952265545926e-21\\
229	5.9059039072497e-21\\
231	4.01544089711534e-21\\
233	3.42187463554332e-21\\
235	3.40966283854603e-21\\
237	3.58463014752634e-21\\
239	3.8209843330266e-21\\
241	4.09797404467014e-21\\
243	4.42378073028647e-21\\
245	4.81335664466144e-21\\
247	5.28381913518028e-21\\
249	5.85458444879518e-21\\
251	6.54867140659678e-21\\
253	7.39435881044401e-21\\
255	8.4271188824966e-21\\
257	9.69197365037831e-21\\
259	1.12464852098495e-20\\
261	1.3164650567727e-20\\
263	1.55420495079601e-20\\
265	1.85027075782721e-20\\
267	2.22083018754164e-20\\
269	2.68705708823375e-20\\
271	3.27681198903608e-20\\
273	4.02692791208708e-20\\
275	4.9863329706245e-20\\
277	6.22033457388044e-20\\
279	7.81652281743182e-20\\
281	9.89294024964598e-20\\
283	1.26094370457029e-19\\
285	1.61835218456971e-19\\
287	2.0912583711838e-19\\
289	2.72051803245271e-19\\
291	3.562528078313e-19\\
293	4.69550951043156e-19\\
295	6.22846803768379e-19\\
297	8.31402799047947e-19\\
299	1.11668918531094e-18\\
301	1.50905036443685e-18\\
303	2.05157243247077e-18\\
305	2.80571659124081e-18\\
307	3.85955894126436e-18\\
309	5.33989256776996e-18\\
311	7.43007571624853e-18\\
313	1.0396462406185e-17\\
315	1.46277022302269e-17\\
317	2.06934125858829e-17\\
319	2.94321261389309e-17\\
321	4.20836492007059e-17\\
323	6.04890505301989e-17\\
325	8.73940326711155e-17\\
327	1.26910936566832e-16\\
329	1.85225073860947e-16\\
331	2.7167878037902e-16\\
333	4.00441579583238e-16\\
335	5.93093165033294e-16\\
337	8.82633227049149e-16\\
339	1.3197297074336e-15\\
341	1.98249135276762e-15\\
343	2.99180896173066e-15\\
345	4.53552688574011e-15\\
347	6.90666594428043e-15\\
349	1.05640842226929e-14\\
351	1.62290918010753e-14\\
353	2.50398752588241e-14\\
355	3.87991905093765e-14\\
357	6.0373040252505e-14\\
359	9.4334587472349e-14\\
361	1.48007715860908e-13\\
363	2.33164016596767e-13\\
365	3.68791620683487e-13\\
367	5.8562791739504e-13\\
369	9.33604323662549e-13\\
371	1.49411391528638e-12\\
373	2.4002916938984e-12\\
375	3.87064844290825e-12\\
377	6.26502796176497e-12\\
379	1.01779967651759e-11\\
381	1.65951917657144e-11\\
383	2.71558752518031e-11\\
385	4.45951891463163e-11\\
387	7.34913490387511e-11\\
389	1.21531811335169e-10\\
391	2.01665220727371e-10\\
393	3.35769517200465e-10\\
395	5.6092253168763e-10\\
397	9.40152243481742e-10\\
399	1.58091920838232e-09\\
401	2.66698172239887e-09\\
403	4.51348637718898e-09\\
405	7.66247368745383e-09\\
407	1.30488973878594e-08\\
409	2.22899940977062e-08\\
411	3.81909907343615e-08\\
413	6.56312083899601e-08\\
415	1.1312073070397e-07\\
417	1.95542110043742e-07\\
419	3.38991492587898e-07\\
421	5.89348198861074e-07\\
423	1.027481880465e-06\\
425	1.79630449965536e-06\\
427	3.1490095265269e-06\\
429	5.53529800062215e-06\\
431	9.75586910927918e-06\\
433	1.72398658740289e-05\\
435	3.05442815340188e-05\\
437	5.42549454311975e-05\\
439	9.66156591197098e-05\\
441	0.000172480492932121\\
443	0.000308675623058431\\
445	0.000553758349224891\\
447	0.000995817313433016\\
449	0.00179500813202073\\
451	0.00324314647247021\\
453	0.00587308430729275\\
455	0.0106598640774214\\
457	0.0193914010078314\\
459	0.0353529142002074\\
461	0.064593122298468\\
463	0.118271191098126\\
465	0.217015120093589\\
467	0.399030535512667\\
469	0.735214821696681\\
471	1.35737959682956\\
473	2.51104421072834\\
475	4.6543656739706\\
477	8.64384445220756\\
479	16.0835148802741\\
481	29.9826437700237\\
483	55.9965480971488\\
485	104.771332375757\\
487	196.381756771982\\
489	368.743974850435\\
491	693.587998531089\\
493	1306.82925624976\\
495	2466.40638179098\\
497	4662.58610073876\\
499	8828.6344983965\\
501	16743.7496298555\\
503	31804.7911588809\\
505	60506.3860934008\\
507	115283.453730754\\
509	219977.449877858\\
511	420361.709466076\\
513	804433.930683724\\
515	1541588.13371429\\
517	2958323.36900942\\
519	5684743.26079588\\
521	10938371.4633457\\
523	21074622.905679\\
525	40655665.6449962\\
527	78528138.0123791\\
529	151866288.526463\\
531	294048021.993046\\
};
\addlegendentry{ODeePC}

\addplot [color=mycolor3,line width=2pt]
  table[row sep=crcr]{%
1	2.23606797749979\\
3	1.74415857305465\\
5	0.381630367683704\\
7	0.0640244145452415\\
9	0.0141714468946678\\
11	0.00447218120748916\\
13	0.00157427282658931\\
15	0.000563996979251911\\
17	0.00020484866302377\\
19	7.60243797611465e-05\\
21	2.89149891231961e-05\\
23	1.1270600326615e-05\\
25	4.49905878263392e-06\\
27	1.83792247508321e-06\\
29	7.67833747946959e-07\\
31	3.27843219269678e-07\\
33	1.42976978174054e-07\\
35	6.3653761409192e-08\\
37	2.89141858787663e-08\\
39	1.33939967254047e-08\\
41	6.3243593034037e-09\\
43	3.0425329136394e-09\\
45	1.49066942135626e-09\\
47	7.43495752241633e-10\\
49	3.77362482131537e-10\\
51	1.94832594906323e-10\\
53	1.02290150475889e-10\\
55	5.45919401642049e-11\\
57	2.96077267188377e-11\\
59	1.63127973228702e-11\\
61	9.1278609275029e-12\\
63	5.18563730228498e-12\\
65	2.990252407241e-12\\
67	1.74972818990071e-12\\
69	1.03867323659314e-12\\
71	6.25353220506993e-13\\
73	3.81773782744951e-13\\
75	2.36276599074804e-13\\
77	1.48208169818958e-13\\
79	9.42033687965674e-14\\
81	6.06614180784976e-14\\
83	3.95660132313982e-14\\
85	2.61342511423605e-14\\
87	1.7478043318886e-14\\
89	1.18328645098189e-14\\
91	3.52598431450232e-10\\
93	5.6173990466677e-10\\
95	5.37163459596567e-10\\
97	6.30059804414482e-10\\
99	7.08711951257119e-10\\
101	4.26673279475265e-10\\
103	1.34211626009193e-10\\
105	2.97121760409874e-11\\
107	6.903075752739e-12\\
109	1.67878972347641e-12\\
111	4.27862303105623e-13\\
113	1.1423315088447e-13\\
115	3.18865664579622e-14\\
117	9.27806443789245e-15\\
119	2.80484781077116e-15\\
121	8.7825126734947e-16\\
123	2.84080115094322e-16\\
125	9.4722300328543e-17\\
127	3.25028136650739e-17\\
129	1.14619051006695e-17\\
131	4.14920955921358e-18\\
133	1.54033291216352e-18\\
135	5.8588778650671e-19\\
137	2.28142341481459e-19\\
139	9.08772638161398e-20\\
141	3.70041873624406e-20\\
143	1.53922099370376e-20\\
145	6.53629570213799e-21\\
147	2.83194883219111e-21\\
149	1.251178524973e-21\\
151	5.63383300566424e-22\\
153	2.58417795966387e-22\\
155	1.20689326483074e-22\\
157	5.73651214129601e-23\\
159	2.77379108165988e-23\\
161	1.36385861785342e-23\\
163	6.81657002845151e-24\\
165	3.46180134358608e-24\\
167	1.7857632072348e-24\\
169	9.35370008369577e-25\\
171	4.97323893027435e-25\\
173	2.68321648374072e-25\\
175	1.46859534655253e-25\\
177	8.15179378220823e-26\\
179	4.58762687746183e-26\\
181	2.61692061708609e-26\\
183	1.51268472140984e-26\\
185	8.8583632224551e-27\\
187	5.25413495252869e-27\\
189	3.15566303713156e-27\\
191	3.30165972487256e-10\\
193	5.25711626392253e-10\\
195	7.75697001694681e-10\\
197	4.60535134029143e-10\\
199	5.84976840605582e-10\\
201	3.84950468385256e-10\\
203	8.26355468897123e-11\\
205	3.12556911039081e-11\\
207	1.37779342290307e-11\\
209	6.68902088009422e-12\\
211	3.42047025373089e-12\\
213	1.80351130922535e-12\\
215	9.71562024215012e-13\\
217	5.32586420158989e-13\\
219	2.96532772643278e-13\\
221	1.67538003684068e-13\\
223	9.60004401831757e-14\\
225	5.57675499064324e-14\\
227	3.28318910932648e-14\\
229	1.95833469164263e-14\\
231	1.18313115464661e-14\\
233	7.2379841803303e-15\\
235	4.48259672271878e-15\\
237	2.80971222723107e-15\\
239	1.78201344615004e-15\\
241	1.14334594057935e-15\\
243	7.41935200673551e-16\\
245	4.86836759747992e-16\\
247	3.2295377214595e-16\\
249	2.16546151655748e-16\\
251	1.4673373660234e-16\\
253	1.00461072394899e-16\\
255	6.94824934671332e-17\\
257	4.8538520026872e-17\\
259	3.42418531950406e-17\\
261	2.43902229658306e-17\\
263	1.75384929980342e-17\\
265	1.27297220056501e-17\\
267	9.32458901217435e-18\\
269	6.89223948796839e-18\\
271	5.13982490651661e-18\\
273	3.86663000788633e-18\\
275	2.93395730525483e-18\\
277	2.24519391964654e-18\\
279	1.7325119321874e-18\\
281	1.34792483477515e-18\\
283	1.05722693206907e-18\\
285	8.35855362433163e-19\\
287	6.66043925352627e-19\\
289	5.34851255360125e-19\\
291	3.60506432694512e-10\\
293	6.67390078030309e-10\\
295	4.72469330517037e-10\\
297	5.45044346984604e-10\\
299	8.87686112263772e-10\\
301	1.52514521390082e-09\\
303	5.77886265985352e-10\\
305	1.71354705929053e-10\\
307	5.19000380678427e-11\\
309	1.62248489661886e-11\\
311	5.22271774151716e-12\\
313	1.72759642772955e-12\\
315	5.86311910938146e-13\\
317	2.0387565241841e-13\\
319	7.25483979665765e-14\\
321	2.6390278907208e-14\\
323	9.80360390605667e-15\\
325	3.71589023827382e-15\\
327	1.4358786471205e-15\\
329	5.6522475689601e-16\\
331	2.26500396706245e-16\\
333	9.2337663735269e-17\\
335	3.82726213900577e-17\\
337	1.61195028433972e-17\\
339	6.89508268083061e-18\\
341	2.99389144077284e-18\\
343	1.31898050392316e-18\\
345	5.8932517100764e-19\\
347	2.66934616119263e-19\\
349	1.225227290307e-19\\
351	5.69675590115729e-20\\
353	2.68215031498068e-20\\
355	1.27830928178338e-20\\
357	6.1651792302239e-21\\
359	3.00800350155945e-21\\
361	1.48424511401816e-21\\
363	7.40465480017446e-22\\
365	3.73386155923935e-22\\
367	1.902623453499e-22\\
369	9.79445260377916e-23\\
371	5.09255537762618e-23\\
373	2.67373936800915e-23\\
375	1.41720665652097e-23\\
377	7.58201425873269e-24\\
379	4.09338903203427e-24\\
381	2.22967311135208e-24\\
383	1.22510896273122e-24\\
385	6.78893854024125e-25\\
387	3.79352998984871e-25\\
389	2.13709049214876e-25\\
391	3.20579412699543e-10\\
393	5.30142093098335e-10\\
395	4.83045908619144e-10\\
397	7.06269348437937e-10\\
399	7.00605071261149e-10\\
401	3.82787953111632e-10\\
403	5.25919962479495e-11\\
405	1.88081072475474e-11\\
407	5.82700738238355e-12\\
409	1.86963250946843e-12\\
411	6.25764850658714e-13\\
413	2.1605006347518e-13\\
415	7.63057176582784e-14\\
417	2.74651926237995e-14\\
419	1.00605979565547e-14\\
421	3.7475543219384e-15\\
423	1.41860039173124e-15\\
425	5.45350721505478e-16\\
427	2.1277881128961e-16\\
429	8.4211145535797e-17\\
431	3.37884946151072e-17\\
433	1.37375989003948e-17\\
435	5.65709952572505e-18\\
437	2.35845896310255e-18\\
439	9.95029396177064e-19\\
441	4.24666645789119e-19\\
443	1.83276047634531e-19\\
445	7.99571943358855e-20\\
447	3.52500880500086e-20\\
449	1.56991882808037e-20\\
451	7.06119873792115e-21\\
453	3.20656269986124e-21\\
455	1.46974632247788e-21\\
457	6.7978677511253e-22\\
459	3.17191660057194e-22\\
461	1.49274262153544e-22\\
463	7.08372526563594e-23\\
465	3.38887357915303e-23\\
467	1.6340778567826e-23\\
469	7.94006406254576e-24\\
471	3.88707072566974e-24\\
473	1.91683300672891e-24\\
475	9.51981483961062e-25\\
477	4.76076447114556e-25\\
479	2.39691648276166e-25\\
481	1.21474039121321e-25\\
483	6.19579371754111e-26\\
485	3.17997677011542e-26\\
487	1.64209031326395e-26\\
489	8.53003197130533e-27\\
491	3.7202453697982e-10\\
493	6.80577777848648e-10\\
495	8.34577620646519e-10\\
497	9.87623996117196e-10\\
499	6.57540348490739e-10\\
501	8.81728025435959e-10\\
503	4.34061341193362e-10\\
505	1.29590180106038e-10\\
507	3.43466649330955e-11\\
509	8.95796624430874e-12\\
511	2.35064607516801e-12\\
513	6.23998866763437e-13\\
515	1.68183085188863e-13\\
517	4.6082608441064e-14\\
519	1.28290315277597e-14\\
521	3.62513606726581e-15\\
523	1.03881701042952e-15\\
525	3.01629356461883e-16\\
527	8.86718570969201e-17\\
529	2.6373298439333e-17\\
531	7.93097787356568e-18\\
533	2.40997832969802e-18\\
535	7.39578536227282e-19\\
537	2.29096533445809e-19\\
539	7.15994029198904e-20\\
541	2.25664878259028e-20\\
543	7.16970212607619e-21\\
545	2.29535690766693e-21\\
547	7.40201725857689e-22\\
549	2.40352099670434e-22\\
551	7.85594573280667e-23\\
553	2.583826585056e-23\\
555	8.54890287288514e-24\\
557	2.8445460171758e-24\\
559	9.51589539199063e-25\\
561	3.19965905064707e-25\\
563	1.08109189594132e-25\\
565	3.66959237030206e-26\\
567	1.25102036565223e-26\\
569	4.28253208906527e-27\\
571	1.47172935245883e-27\\
573	5.0763381682731e-28\\
575	1.75701380311478e-28\\
577	6.10113975454714e-29\\
579	2.12505056235424e-29\\
581	7.42272532541553e-30\\
583	2.59961191989058e-30\\
585	9.12686304002882e-31\\
587	3.21159566197874e-31\\
589	1.1324690977475e-31\\
591	3.27477669213559e-10\\
593	5.54661485151045e-10\\
595	4.89023892950913e-10\\
597	7.32671815136943e-10\\
599	5.54643476321271e-10\\
601	5.13946120415526e-10\\
603	8.47148387328317e-11\\
605	3.53780398976942e-12\\
607	3.22930281501798e-13\\
609	3.26655581842613e-14\\
611	2.47162364695978e-15\\
613	3.31176255642907e-16\\
615	2.49964592566647e-17\\
617	2.77443195211785e-18\\
619	3.82743677218458e-19\\
621	4.67677358301149e-20\\
623	6.28150962125292e-21\\
625	7.10578881368216e-22\\
627	9.50720510400269e-23\\
629	1.5214139290851e-23\\
631	2.48250509312718e-24\\
633	3.88462783714722e-25\\
635	5.60106393978692e-26\\
637	8.42867939907178e-27\\
639	1.49242372271898e-27\\
641	2.93469271046703e-28\\
643	5.61720118779741e-29\\
645	9.97776087079303e-30\\
647	1.69843458839404e-30\\
649	3.09203185127548e-31\\
651	6.59335781080457e-32\\
653	1.50599110434616e-32\\
655	3.30700962662371e-33\\
657	6.77421249936438e-34\\
659	1.33185615394206e-34\\
661	2.76526930591581e-35\\
663	6.61881719597834e-36\\
665	1.71204364510279e-36\\
667	4.31982054656784e-37\\
669	1.02368519887945e-37\\
671	2.3055163841283e-38\\
673	5.26020299807557e-39\\
675	1.33766604441895e-39\\
677	3.79074223443833e-40\\
679	1.09034698262604e-40\\
681	2.99705984475371e-41\\
683	7.78696539237757e-42\\
685	1.96408052198977e-42\\
687	5.15792149437339e-43\\
689	1.50859433904279e-43\\
691	3.33523857110342e-10\\
693	5.50930847896084e-10\\
695	8.62240410573173e-10\\
697	8.30816390385049e-10\\
699	7.31974151966456e-10\\
701	4.91744475553581e-10\\
703	1.36897650195649e-10\\
705	2.74036071244976e-11\\
707	3.69244439108693e-12\\
709	7.25099561311838e-13\\
711	1.33069846116918e-13\\
713	1.4732908551869e-14\\
715	2.29830404921678e-15\\
717	4.02966498776197e-16\\
719	4.08062688799755e-17\\
721	5.68608425624099e-18\\
723	9.00729537294539e-19\\
725	8.23935786003941e-20\\
727	1.94293876799769e-20\\
729	2.46630660973243e-21\\
731	3.59340755228953e-22\\
733	9.23316613694415e-23\\
735	1.25545443935867e-23\\
737	1.93541494853297e-24\\
739	3.28237827302578e-25\\
741	7.18326589477007e-26\\
743	1.19849547100093e-26\\
745	1.63695066420815e-27\\
747	3.56277243054815e-28\\
749	8.20836385254188e-29\\
751	1.65501267510437e-29\\
753	2.47318123567197e-30\\
755	4.54099813505328e-31\\
757	1.17919765062343e-31\\
759	2.89603547253837e-32\\
761	5.66611634056504e-33\\
763	9.85176543230456e-34\\
765	1.99177183835809e-34\\
767	5.49245833076685e-35\\
769	1.46182764944855e-35\\
771	3.37428943132456e-36\\
773	6.80179612387518e-37\\
775	1.36083076053018e-37\\
777	3.44615957013844e-38\\
779	1.02489770585405e-38\\
781	2.88121101067242e-39\\
783	7.26626680823425e-40\\
785	1.66279485020033e-40\\
787	3.7126727085043e-41\\
789	9.52551844538367e-42\\
791	3.9336955261935e-10\\
793	6.45449601295806e-10\\
795	5.63360916249512e-10\\
797	5.38070416351294e-10\\
799	9.37075965609174e-10\\
801	5.21489816708906e-10\\
803	1.19845663754952e-10\\
805	1.27736392093059e-11\\
807	2.31943962732116e-12\\
809	3.72968270551869e-13\\
811	5.93406515470966e-14\\
813	9.80785202417104e-15\\
815	1.57675009866557e-15\\
817	2.57427608328224e-16\\
819	4.17212487305279e-17\\
821	6.76543212099952e-18\\
823	1.09620631590488e-18\\
825	1.77026331494919e-19\\
827	2.85636222795409e-20\\
829	4.59143009331012e-21\\
831	7.3628320509535e-22\\
833	1.17622951845851e-22\\
835	1.87184407988853e-23\\
837	2.96658167778177e-24\\
839	4.67821373782213e-25\\
841	7.34213053301716e-26\\
843	1.14554355875947e-26\\
845	1.7771074212989e-27\\
847	2.73861108096688e-28\\
849	4.19146445675602e-29\\
851	6.368005183908e-30\\
853	9.59604603834573e-31\\
855	1.43436203136906e-31\\
857	2.12348661845348e-32\\
859	3.1155259681176e-33\\
861	4.52055520781462e-34\\
863	6.49208921265347e-35\\
865	9.20918799598221e-36\\
867	1.28998803355007e-36\\
869	1.78459213127602e-37\\
871	2.42604783550311e-38\\
873	3.26742637976463e-39\\
875	4.27730346508969e-40\\
877	5.60895638749184e-41\\
879	6.98686600207321e-42\\
881	8.94169531288094e-43\\
883	1.05404719096088e-43\\
885	1.30561780680897e-44\\
887	1.63185415196708e-45\\
889	1.87524697257437e-46\\
891	3.48184216242769e-10\\
893	5.58888732309893e-10\\
895	7.71555720554518e-10\\
897	6.98295717726157e-10\\
899	9.722933288835e-10\\
901	6.88596558914066e-10\\
903	2.00479902579182e-10\\
905	2.57594185629982e-11\\
907	3.9617399121978e-12\\
909	7.43848923589439e-13\\
911	8.97589043291091e-14\\
913	1.74914589077742e-14\\
915	2.56123375588423e-15\\
917	4.09526216986159e-16\\
919	6.86898654843136e-17\\
921	9.69135404327304e-18\\
923	1.62958367024369e-18\\
925	2.34698648236511e-19\\
927	3.6255785762325e-20\\
929	5.65553180570886e-21\\
931	7.86513812289197e-22\\
933	1.2568339694677e-22\\
935	1.66491295234845e-23\\
937	2.46739642997166e-24\\
939	3.60962348300414e-25\\
941	4.79234879287052e-26\\
943	8.70330942532417e-27\\
945	1.15573492076799e-27\\
947	1.99647139993025e-28\\
949	2.7422718540618e-29\\
951	3.86813332265103e-30\\
953	8.97148420460475e-31\\
955	2.02197321931094e-31\\
957	4.98628227176763e-32\\
959	1.05522155939601e-32\\
961	2.07880592718767e-33\\
963	3.76446081702197e-34\\
965	6.65761241712438e-35\\
967	1.34480381837409e-35\\
969	3.33382920407062e-36\\
971	8.7928556317608e-37\\
973	2.21627267625334e-37\\
975	5.21728847388152e-38\\
977	1.14929576704513e-38\\
979	2.39825875051366e-39\\
981	4.90840903624292e-40\\
983	1.06576430757127e-40\\
985	2.64154465597841e-41\\
987	7.18810657292189e-42\\
989	1.97198189934304e-42\\
991	3.72295980640231e-10\\
993	9.03895626638308e-10\\
995	8.62893395399449e-10\\
997	5.44372983847245e-10\\
999	7.87504334750197e-10\\
};
\addlegendentry{ODDAC}

\end{axis}

\end{tikzpicture}%

==> Four_Comparison_static.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}


\begin{axis}[%
	width=4.5in,
	height=2.5in,
	at={(0.758in,0.481in)},
	scale only axis,
	xmin=0,
	xmax=1000,
	ymode=log,
	ymin=1e-45,
	ymax=1e+5,
	yminorticks=true,
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	yminorgrids,
	ytick={1e-40, 1e-30, 1e-20, 1e-10, 1},
	legend style={at={(axis cs:720,10e-29)},nodes={scale=0.7, transform shape},anchor=north west}
	]
\addplot [color=mycolor1,line width=2pt]
  table[row sep=crcr]{%
1	2.23606797749979\\
3	1.74714395694312\\
5	0.382757863823571\\
7	0.0605368137216158\\
9	0.0112695912514026\\
11	0.00305142487965938\\
13	0.000957275567756848\\
15	0.000297829371939987\\
17	8.90943112719934e-05\\
19	2.60816318783772e-05\\
21	7.60338962098443e-06\\
23	2.22214673983412e-06\\
25	6.51098023909716e-07\\
27	1.90963182794433e-07\\
29	5.60090447398974e-08\\
31	1.64236160824453e-08\\
33	4.8152349195219e-09\\
35	1.41172740035853e-09\\
37	4.13894150768337e-10\\
39	1.21348522988336e-10\\
41	3.55780953829103e-11\\
43	1.04311252410444e-11\\
45	3.05829294499646e-12\\
47	8.96657546539708e-13\\
49	2.62889968231555e-13\\
51	7.70764031639987e-14\\
53	2.25979428467087e-14\\
55	6.62546543269133e-15\\
57	1.94251276816663e-15\\
59	5.69523132814212e-16\\
61	1.66977845526427e-16\\
63	4.89560462668796e-17\\
65	1.43533680098595e-17\\
67	4.20824778649501e-18\\
69	1.23381142501839e-18\\
71	3.61739780982209e-19\\
73	1.0605807863938e-19\\
75	3.1095048528345e-20\\
77	9.11672222776958e-21\\
79	2.67292151361333e-21\\
81	7.83670845668271e-22\\
83	2.2976357189084e-22\\
85	6.7364122654133e-23\\
87	1.97504111884035e-23\\
89	5.79060079374459e-24\\
91	1.69773971957607e-24\\
93	4.97758394697122e-25\\
95	1.4593722266999e-25\\
97	4.27871698147653e-26\\
99	1.25447220884657e-26\\
101	3.67797292875708e-27\\
103	1.07834073718603e-27\\
105	3.16157505234238e-28\\
107	9.26938625881604e-29\\
109	2.71768090880744e-29\\
111	7.96793802294286e-30\\
113	2.33611076751899e-30\\
115	6.8492168267425e-31\\
117	2.00811416102303e-31\\
119	5.88756727332154e-32\\
121	1.72616921242304e-32\\
123	5.06093605659332e-33\\
125	1.48381013776587e-33\\
127	4.35036621746767e-34\\
129	1.27547896758408e-34\\
131	3.73956240791224e-35\\
133	1.09639808715611e-35\\
135	3.21451719317796e-36\\
137	9.42460672477021e-37\\
139	2.76318982225666e-37\\
141	8.10136509331e-38\\
143	2.37523009988148e-38\\
145	6.96391035634455e-39\\
147	2.04174102768497e-39\\
149	5.98615750464699e-40\\
151	1.75507477121484e-40\\
153	5.1456839385927e-41\\
155	1.50865727376179e-41\\
157	4.42321525541821e-42\\
159	1.29683749490566e-42\\
161	3.80218323341392e-43\\
163	1.11475781639901e-43\\
165	3.26834587639508e-44\\
167	9.58242643433973e-45\\
169	2.80946080501161e-45\\
171	8.23702646608456e-46\\
173	2.4150045048483e-46\\
175	7.08052448593127e-47\\
177	2.07593099289152e-47\\
179	6.08639867824817e-48\\
181	1.78446436791152e-48\\
183	5.23185096586935e-49\\
185	1.53392048736191e-49\\
187	4.49728418660647e-50\\
189	1.31855368135054e-50\\
191	3.8658526756677e-51\\
193	1.13342498840546e-51\\
195	3.32307594758517e-52\\
197	9.74288891314681e-53\\
199	2.8565066183004e-53\\
201	8.37495955576745e-54\\
203	2.4554449519348e-54\\
205	7.19909137690109e-55\\
207	2.11069348600685e-55\\
209	6.18831843997156e-56\\
211	1.81434610796766e-56\\
213	5.31946090271417e-57\\
215	1.55960674599187e-57\\
217	4.5725934387492e-58\\
219	1.34063351609798e-58\\
221	3.93058829428071e-59\\
223	1.15240475145688e-59\\
225	3.3787225009365e-60\\
227	9.90603841567186e-61\\
229	2.90434023704425e-61\\
231	8.51520240338395e-62\\
233	2.49656259434631e-62\\
235	7.319643729211e-63\\
237	2.14603809429446e-63\\
239	6.29194489860701e-64\\
241	1.84472823256766e-64\\
243	5.40853791136283e-65\\
245	1.58572313375033e-65\\
247	4.64916378163534e-66\\
249	1.36308308861899e-66\\
251	3.99640794290438e-67\\
253	1.17170234004521e-67\\
255	3.43530088339698e-68\\
257	1.00719199374585e-68\\
259	2.9529748534359e-69\\
261	8.65779368697517e-70\\
263	2.5383687720541e-70\\
265	7.4422147903949e-71\\
267	2.18197456556136e-71\\
269	6.39730663364001e-72\\
271	1.87561912089866e-72\\
273	5.49910655865963e-73\\
275	1.61227685336267e-73\\
277	4.72701633285429e-74\\
279	1.38590859035579e-74\\
281	4.06332977415837e-75\\
283	1.19132307631655e-75\\
285	3.49282669890678e-76\\
287	1.0240579227523e-76\\
289	3.00242388057784e-77\\
291	8.80277273226519e-78\\
293	2.58087501492289e-78\\
295	7.56683836473326e-79\\
297	2.21851281084643e-79\\
299	6.50443270313366e-80\\
301	1.90702729246143e-80\\
303	5.59119182283289e-81\\
305	1.63927522816749e-81\\
307	4.80617256361994e-82\\
309	1.40911631642939e-82\\
311	4.131372244637e-83\\
313	1.21127237153898e-83\\
315	3.55131581270177e-84\\
317	1.04120628009716e-84\\
319	3.05270095618164e-85\\
321	8.9501795235068e-86\\
323	2.62409304589067e-86\\
325	7.6935488225758e-87\\
327	2.25566290715377e-87\\
329	6.61335265174275e-88\\
331	1.93896140942e-88\\
333	5.68481910038365e-89\\
335	1.6667257041363e-89\\
337	4.88665430469226e-90\\
339	1.43271266737569e-90\\
341	4.20055411999933e-91\\
343	1.23155572759493e-91\\
345	3.61078435568904e-92\\
347	1.0586417951829e-92\\
349	3.10381994632909e-93\\
351	9.10005471450892e-94\\
353	2.66803478420187e-94\\
355	7.8223811098209e-95\\
357	2.29343510023193e-95\\
359	6.72409651886197e-96\\
361	1.97143027899065e-96\\
363	5.78001421309002e-97\\
365	1.69463585192714e-97\\
367	4.96848375239815e-98\\
369	1.45670415091075e-98\\
371	4.27089448014475e-99\\
373	1.2521787384986e-99\\
375	3.67124872889576e-100\\
377	1.07636927660818e-100\\
379	3.15579494929641e-101\\
381	9.25243963984867e-102\\
383	2.71271234869456e-102\\
385	7.95337075755331e-103\\
387	2.33183980739959e-103\\
389	6.83669484691054e-104\\
391	2.00444285587082e-104\\
393	5.87680341512857e-105\\
395	1.72301336897242e-105\\
397	5.05168347475299e-106\\
399	1.48109738372558e-106\\
401	4.342412724475e-107\\
403	1.2731470919387e-107\\
405	3.73272560799237e-108\\
407	1.09439361349402e-108\\
409	3.20864029944242e-109\\
411	9.40737632627108e-110\\
413	2.75813806114273e-110\\
415	8.08655389184332e-111\\
417	2.37088762041858e-111\\
419	6.95117868975553e-112\\
421	2.03800824470882e-112\\
423	5.97521340031499e-113\\
425	1.75186608160189e-113\\
427	5.13627641768471e-114\\
429	1.5058990933109e-114\\
431	4.41512857724435e-115\\
433	1.29446657084713e-115\\
435	3.79523194789169e-116\\
437	1.11271977683221e-116\\
439	3.26237057116187e-117\\
441	9.56490750427988e-118\\
443	2.80432444965463e-118\\
445	8.22196724371022e-119\\
447	2.41058930841506e-119\\
449	7.06757962127658e-120\\
451	2.07213570261482e-120\\
453	6.07527130946625e-121\\
455	1.78120194720107e-121\\
457	5.22228591136227e-122\\
459	1.53111611981267e-122\\
461	4.48906209299958e-123\\
463	1.31614305499385e-123\\
465	3.85878498742499e-124\\
467	1.13135282085625e-124\\
469	3.31700058290503e-125\\
471	9.72507661992236e-126\\
473	2.85128425212787e-126\\
475	8.35964815925252e-127\\
477	2.45095582084953e-127\\
479	7.18592974407351e-128\\
481	2.10683464171386e-128\\
483	6.1770047378857e-129\\
485	1.81102905640586e-129\\
487	5.30973567662981e-130\\
489	1.55675541791844e-130\\
491	4.56423366211074e-131\\
493	1.33818252260846e-131\\
495	3.92340225409628e-132\\
497	1.15029788443528e-132\\
499	3.3725454012644e-133\\
501	9.88792784677125e-134\\
503	2.89903041976244e-134\\
505	8.49963460994746e-135\\
507	2.49199829053662e-135\\
509	7.30626169832004e-136\\
511	2.14211463174171e-136\\
513	6.28044174297372e-137\\
515	1.84135563533384e-137\\
517	5.39864983154879e-138\\
519	1.58282405877546e-138\\
521	4.64066401639476e-139\\
523	1.360591052029e-139\\
525	3.98910156891633e-140\\
527	1.16956019249137e-140\\
529	3.42902034513009e-141\\
531	1.00535060981078e-141\\
533	2.94757612063267e-142\\
535	8.64196520312369e-143\\
537	2.53372803671549e-143\\
539	7.42860867076583e-144\\
541	2.17798540268408e-144\\
543	6.38561085196577e-145\\
545	1.87219004785303e-145\\
547	5.48905289804951e-146\\
549	1.60932923194083e-146\\
551	4.71837423483309e-147\\
553	1.38337482337829e-147\\
555	4.05590105131756e-148\\
557	1.18914505744048e-148\\
559	3.48644098991457e-149\\
561	1.02218570393082e-149\\
563	2.99693474331871e-150\\
565	8.78667919260849e-151\\
567	2.57615656817151e-151\\
569	7.55300440388903e-152\\
571	2.2144568474601e-152\\
573	6.49254106979992e-153\\
575	1.90354079788851e-153\\
577	5.58096980869418e-154\\
579	1.63627824736437e-154\\
581	4.79738574938514e-155\\
583	1.40654012026835e-155\\
585	4.12381912415122e-156\\
587	1.2090578806576e-156\\
589	3.54482317184831e-157\\
591	1.03930271004381e-157\\
593	3.04711990059919e-158\\
595	8.93381648955405e-159\\
597	2.61929558641041e-159\\
599	7.67948320520238e-160\\
601	2.25153902465077e-160\\
603	6.60126188711644e-161\\
605	1.93541653176787e-161\\
607	5.67442591355308e-162\\
609	1.66367853740461e-162\\
611	4.87772035089914e-163\\
613	1.4300933315334e-163\\
615	4.19287451876837e-164\\
617	1.22930415396644e-164\\
619	3.60418299234732e-165\\
621	1.05670634890577e-165\\
623	3.09814543320544e-166\\
625	9.08341767344457e-167\\
627	2.66315698888542e-167\\
629	7.80807995671491e-168\\
631	2.28924216127299e-168\\
633	6.71180328839089e-169\\
635	1.9678260406057e-169\\
637	5.76944698719604e-170\\
639	1.69153765887861e-170\\
641	4.9594001951219e-171\\
643	1.45404095299187e-171\\
645	4.26308628018586e-172\\
647	1.24988946115402e-172\\
649	3.66453682245383e-173\\
651	1.0744014203241e-173\\
653	3.15002541363872e-174\\
655	9.23552400328785e-175\\
657	2.70775287227853e-175\\
659	7.93883012455217e-176\\
661	2.32757665560013e-176\\
663	6.82419576020376e-177\\
665	2.00077826272818e-177\\
667	5.86605923580082e-178\\
669	1.71986329514611e-178\\
671	5.04244780880914e-179\\
673	1.4783895892379e-179\\
675	4.33447377233874e-180\\
677	1.27081947951063e-180\\
679	3.72590130735125e-181\\
681	1.09239280448138e-181\\
683	3.20277415005128e-182\\
685	9.3901774289942e-183\\
687	2.75309553583665e-183\\
689	8.07176976873756e-184\\
691	2.36655308002981e-184\\
693	6.93847029964848e-185\\
695	2.03428228613818e-185\\
697	5.96428930438057e-186\\
699	1.74866325822847e-186\\
701	5.12688609593828e-187\\
703	1.5031459554628e-187\\
705	4.40705668342075e-188\\
707	1.2920999813956e-188\\
709	3.78829337095484e-189\\
711	1.11068546328123e-189\\
713	3.25640619019245e-190\\
715	9.54742060294591e-191\\
717	2.79919748476369e-191\\
719	8.20693555313743e-192\\
721	2.40618218399968e-192\\
723	7.05465842288007e-193\\
725	2.06834735102167e-193\\
727	6.06416428413244e-194\\
729	1.77794549096325e-194\\
731	5.21273834402523e-195\\
733	1.5283168793071e-195\\
735	4.48085503131422e-196\\
737	1.31373683582928e-196\\
739	3.85173022057921e-197\\
741	1.12928444171684e-197\\
743	3.31093632542088e-198\\
745	9.70729689176066e-199\\
747	2.84607143366937e-199\\
749	8.34436475557275e-200\\
751	2.44647489695205e-200\\
753	7.17279217380728e-201\\
755	2.10298285229613e-201\\
757	6.16571171990904e-202\\
759	1.80771806919473e-202\\
761	5.30002823054681e-203\\
763	1.55390930274356e-203\\
765	4.55588916911081e-204\\
767	1.33573601011169e-204\\
769	3.91622935168399e-205\\
771	1.14819486926228e-205\\
773	3.3663795947838e-206\\
775	9.86985038825149e-207\\
777	2.89373031007588e-207\\
779	8.48409527810002e-208\\
781	2.48744233134814e-208\\
783	7.29290413292991e-209\\
785	2.13819834220157e-209\\
787	6.26895961781525e-210\\
789	1.83798920400124e-210\\
791	5.38877982947099e-211\\
793	1.57993028399169e-211\\
795	4.63217979072476e-212\\
797	1.3581035714682e-212\\
799	3.98180855269889e-213\\
801	1.16742196128723e-213\\
803	3.42275128916474e-214\\
805	1.00351259235875e-214\\
807	2.94218725798313e-215\\
809	8.62616565746454e-216\\
811	2.52909578573286e-216\\
813	7.41502742632441e-217\\
815	2.17400353293502e-217\\
817	6.37393645293198e-218\\
819	1.86876724395965e-218\\
821	5.47901761789623e-219\\
823	1.60638699946442e-219\\
825	4.70974793660021e-220\\
827	1.38084568872292e-220\\
829	4.04848590992978e-221\\
831	1.18697102049531e-221\\
833	3.4800669555007e-222\\
835	1.0203169079658e-222\\
837	2.99145564149387e-223\\
839	8.77061507572844e-224\\
841	2.57144674785086e-224\\
843	7.53919573477983e-225\\
845	2.21040829932905e-225\\
847	6.48067117716958e-226\\
849	1.90006067744791e-226\\
851	5.57076648280215e-227\\
853	1.63328674574724e-227\\
855	4.78861499951395e-228\\
857	1.40396863399996e-228\\
859	4.11627981254663e-229\\
861	1.20684743838653e-229\\
863	3.53834240106978e-230\\
865	1.03740262016436e-230\\
867	3.04154904849935e-231\\
869	8.91748337107694e-232\\
871	2.61450689781473e-232\\
873	7.66544330308663e-233\\
875	2.24742268157517e-233\\
877	6.58919322725235e-234\\
879	1.93187813498607e-234\\
881	5.66405172791318e-235\\
883	1.66063694161059e-235\\
885	4.86880273047539e-236\\
887	1.42747878445327e-236\\
889	4.1852089576552e-237\\
891	1.22705669674426e-237\\
893	3.59759369785086e-238\\
895	1.05477444107978e-238\\
897	3.09248129442681e-239\\
899	9.06681104880543e-240\\
901	2.65828811132639e-240\\
903	7.79380494948139e-241\\
905	2.28505688799292e-241\\
907	6.69953253283731e-242\\
909	1.9642283916165e-242\\
911	5.75889908067716e-243\\
913	1.6884451300559e-243\\
915	4.95033324472544e-244\\
917	1.45138262402537e-244\\
919	4.25529235545354e-245\\
921	1.24760436914703e-245\\
923	3.65783718695601e-246\\
925	1.0724371617443e-246\\
927	3.14426642604964e-247\\
929	9.21863929249051e-248\\
931	2.70280246295224e-248\\
933	7.92431607524922e-249\\
935	2.32332129784518e-249\\
937	6.81171952476825e-250\\
939	1.99712036932401e-250\\
941	5.85533469936074e-251\\
943	1.7167189803959e-251\\
945	5.03322902783559e-252\\
947	1.47568674523564e-252\\
949	4.32654933447485e-253\\
951	1.26849612250571e-253\\
953	3.71908948313732e-254\\
955	1.09039565341835e-254\\
957	3.19691872536141e-255\\
959	9.37300997534808e-256\\
961	2.74806222945324e-256\\
963	8.05701267448724e-257\\
965	2.3622264642007e-257\\
967	6.92578514346853e-258\\
969	2.03056313949644e-258\\
971	5.95338518026373e-259\\
973	1.74546629036974e-259\\
975	5.11751294190937e-260\\
977	1.50039785099845e-260\\
979	4.39899954691823e-261\\
981	1.2897377186264e-261\\
983	3.78136747936915e-262\\
985	1.10865486893406e-262\\
987	3.25045271351476e-263\\
989	9.52996567178195e-264\\
991	2.79407989317085e-264\\
993	8.19193134403167e-265\\
995	2.40178311684465e-265\\
997	7.04176084747434e-266\\
999	2.06456592542655e-266\\
};
\addlegendentry{Static}

\addplot [color=mycolor2,line width=2pt]
table[row sep=crcr]{%
1	2.23606797749979\\
3	1.74714395694312\\
5	0.38275786382357\\
7	0.0605368137216155\\
9	0.0112695912514027\\
11	0.00305142487965948\\
13	0.000957275567756892\\
15	0.000297829371940004\\
17	8.9094311271999e-05\\
19	2.60816318783791e-05\\
21	7.60338962098507e-06\\
23	2.22214673983433e-06\\
25	6.51098023909785e-07\\
27	1.90963182794455e-07\\
29	5.60090447399045e-08\\
31	1.64236160824475e-08\\
33	4.81523491952262e-09\\
35	1.41172740035875e-09\\
37	4.13894150768407e-10\\
39	1.21348522988358e-10\\
41	3.5578095382917e-11\\
43	1.04311252410465e-11\\
45	3.05829294499711e-12\\
47	8.96657546539907e-13\\
49	2.62889968231616e-13\\
51	7.70764031640174e-14\\
53	2.25979428467145e-14\\
55	6.62546543269309e-15\\
57	1.94251276816716e-15\\
59	5.69523132814376e-16\\
61	1.66977845526477e-16\\
63	4.89560462668947e-17\\
65	1.4353368009864e-17\\
67	4.2082477864964e-18\\
69	1.23381142501881e-18\\
71	3.61739780982337e-19\\
73	1.06058078639418e-19\\
75	3.10950485283566e-20\\
77	9.11672222777308e-21\\
79	2.67292151361438e-21\\
81	7.83670845668588e-22\\
83	2.29763571890936e-22\\
85	6.73641226541617e-23\\
87	1.97504111884121e-23\\
89	5.79060079374718e-24\\
91	1.69773971957684e-24\\
93	4.97758394697355e-25\\
95	1.4593722267006e-25\\
97	4.27871698147861e-26\\
99	1.25447220884719e-26\\
101	3.67797292875895e-27\\
103	1.07834073718658e-27\\
105	3.16157505234405e-28\\
107	9.26938625882105e-29\\
109	2.71768090880894e-29\\
111	7.96793802294734e-30\\
113	2.33611076752033e-30\\
115	6.8492168267465e-31\\
117	2.00811416102422e-31\\
119	5.88756727332509e-32\\
121	1.7261692124241e-32\\
123	5.06093605659647e-33\\
125	1.48381013776681e-33\\
127	4.35036621747048e-34\\
129	1.27547896758492e-34\\
131	3.73956240791473e-35\\
133	1.09639808715686e-35\\
135	3.21451719318017e-36\\
137	9.42460672477679e-37\\
139	2.76318982225862e-37\\
141	8.10136509331583e-38\\
143	2.37523009988321e-38\\
145	6.96391035634968e-39\\
147	2.0417410276865e-39\\
149	5.98615750465152e-40\\
151	1.75507477121618e-40\\
153	5.14568393859669e-41\\
155	1.50865727376298e-41\\
157	4.42321525542174e-42\\
159	1.29683749490671e-42\\
161	3.80218323341703e-43\\
163	1.11475781639993e-43\\
165	3.26834587639782e-44\\
167	9.58242643434787e-45\\
169	2.80946080501403e-45\\
171	8.23702646609174e-46\\
173	2.41500450485042e-46\\
175	7.08052448593758e-47\\
177	2.0759309928934e-47\\
179	6.08639867825372e-48\\
181	1.78446436791317e-48\\
183	5.23185096587423e-49\\
185	1.53392048736336e-49\\
187	4.49728418661077e-50\\
189	1.31855368135181e-50\\
191	3.86585267567147e-51\\
193	1.13342498840657e-51\\
195	3.32307594758848e-52\\
197	9.74288891315661e-53\\
199	2.8565066183033e-53\\
201	8.37495955577606e-54\\
203	2.45544495193735e-54\\
205	7.19909137690866e-55\\
207	2.11069348600909e-55\\
209	6.1883184399782e-56\\
211	1.81434610796962e-56\\
213	5.31946090271998e-57\\
215	1.5596067459936e-57\\
217	4.57259343875429e-58\\
219	1.34063351609949e-58\\
221	3.93058829428517e-59\\
223	1.1524047514582e-59\\
225	3.37872250094041e-60\\
227	9.90603841568345e-61\\
229	2.90434023704768e-61\\
231	8.51520240339408e-62\\
233	2.4965625943493e-62\\
235	7.31964372921985e-63\\
237	2.14603809429708e-63\\
239	6.29194489861476e-64\\
241	1.84472823256995e-64\\
243	5.4085379113696e-65\\
245	1.58572313375233e-65\\
247	4.64916378164126e-66\\
249	1.36308308862074e-66\\
251	3.99640794290954e-67\\
253	1.17170234004673e-67\\
255	3.4353008834015e-68\\
257	1.00719199374719e-68\\
259	2.95297485343984e-69\\
261	8.65779368698682e-70\\
263	2.53836877205754e-70\\
265	7.44221479040509e-71\\
267	2.18197456556437e-71\\
269	6.39730663364889e-72\\
271	1.87561912090128e-72\\
273	5.49910655866739e-73\\
275	1.61227685336496e-73\\
277	4.72701633286106e-74\\
279	1.38590859035779e-74\\
281	4.06332977416428e-75\\
283	1.19132307631829e-75\\
285	3.49282669891193e-76\\
287	1.02405792275382e-76\\
289	3.00242388058232e-77\\
291	8.80277273227843e-78\\
293	2.58087501492679e-78\\
295	7.56683836474478e-79\\
297	2.21851281084984e-79\\
299	6.50443270314371e-80\\
301	1.9070272924644e-80\\
303	5.59119182284164e-81\\
305	1.63927522817007e-81\\
307	4.80617256362757e-82\\
309	1.40911631643164e-82\\
311	4.13137224464364e-83\\
313	1.21127237154094e-83\\
315	3.55131581270756e-84\\
317	1.04120628009887e-84\\
319	3.05270095618668e-85\\
321	8.95017952352167e-86\\
323	2.62409304589506e-86\\
325	7.69354882258873e-87\\
327	2.25566290715759e-87\\
329	6.61335265175402e-88\\
331	1.93896140942333e-88\\
333	5.68481910039344e-89\\
335	1.66672570413919e-89\\
337	4.88665430470078e-90\\
339	1.4327126673782e-90\\
341	4.20055412000674e-91\\
343	1.23155572759711e-91\\
345	3.61078435569549e-92\\
347	1.0586417951848e-92\\
349	3.10381994633469e-93\\
351	9.10005471452543e-94\\
353	2.66803478420674e-94\\
355	7.82238110983525e-95\\
357	2.29343510023616e-95\\
359	6.72409651887446e-96\\
361	1.97143027899432e-96\\
363	5.78001421310087e-97\\
365	1.69463585193034e-97\\
367	4.96848375240759e-98\\
369	1.45670415091353e-98\\
371	4.27089448015295e-99\\
373	1.25217873850101e-99\\
375	3.67124872890287e-100\\
377	1.07636927661027e-100\\
379	3.15579494930259e-101\\
381	9.25243963986687e-102\\
383	2.71271234869993e-102\\
385	7.95337075756912e-103\\
387	2.33183980740425e-103\\
389	6.83669484692428e-104\\
391	2.00444285587487e-104\\
393	5.87680341514051e-105\\
395	1.72301336897594e-105\\
397	5.05168347476336e-106\\
399	1.48109738372863e-106\\
401	4.342412724484e-107\\
403	1.27314709194135e-107\\
405	3.73272560800019e-108\\
407	1.09439361349632e-108\\
409	3.2086402994492e-109\\
411	9.40737632629107e-110\\
413	2.75813806114862e-110\\
415	8.08655389186066e-111\\
417	2.3708876204237e-111\\
419	6.95117868977062e-112\\
421	2.03800824471326e-112\\
423	5.97521340032809e-113\\
425	1.75186608160575e-113\\
427	5.13627641769607e-114\\
429	1.50589909331425e-114\\
431	4.41512857725421e-115\\
433	1.29446657085004e-115\\
435	3.79523194790024e-116\\
437	1.11271977683473e-116\\
439	3.26237057116929e-117\\
441	9.56490750430174e-118\\
443	2.80432444966106e-118\\
445	8.22196724372919e-119\\
447	2.41058930842064e-119\\
449	7.06757962129302e-120\\
451	2.07213570261966e-120\\
453	6.0752713094805e-121\\
455	1.78120194720527e-121\\
457	5.22228591137463e-122\\
459	1.53111611981631e-122\\
461	4.48906209301029e-123\\
463	1.316143054997e-123\\
465	3.85878498743428e-124\\
467	1.13135282085898e-124\\
469	3.31700058291309e-125\\
471	9.7250766199461e-126\\
473	2.85128425213485e-126\\
475	8.3596481592731e-127\\
477	2.45095582085559e-127\\
479	7.18592974409135e-128\\
481	2.10683464171912e-128\\
483	6.17700473790118e-129\\
485	1.81102905641042e-129\\
487	5.30973567664323e-130\\
489	1.55675541792239e-130\\
491	4.56423366212238e-131\\
493	1.33818252261188e-131\\
495	3.92340225410636e-132\\
497	1.15029788443825e-132\\
499	3.37254540127314e-133\\
501	9.88792784679698e-134\\
503	2.89903041977002e-134\\
505	8.49963460996975e-135\\
507	2.49199829054318e-135\\
509	7.30626169833934e-136\\
511	2.14211463174739e-136\\
513	6.28044174299043e-137\\
515	1.84135563533876e-137\\
517	5.39864983156327e-138\\
519	1.58282405877972e-138\\
521	4.64066401640731e-139\\
523	1.3605910520327e-139\\
525	3.9891015689272e-140\\
527	1.16956019249457e-140\\
529	3.4290203451395e-141\\
531	1.00535060981355e-141\\
533	2.94757612064082e-142\\
535	8.64196520314766e-143\\
537	2.53372803672254e-143\\
539	7.42860867078657e-144\\
541	2.17798540269019e-144\\
543	6.38561085198376e-145\\
545	1.87219004785832e-145\\
547	5.48905289806509e-146\\
549	1.60932923194541e-146\\
551	4.71837423484656e-147\\
553	1.38337482338226e-147\\
555	4.05590105132923e-148\\
557	1.18914505744391e-148\\
559	3.48644098992467e-149\\
561	1.02218570393379e-149\\
563	2.99693474332746e-150\\
565	8.78667919263421e-151\\
567	2.57615656817908e-151\\
569	7.5530044039113e-152\\
571	2.21445684746665e-152\\
573	6.49254106981922e-153\\
575	1.90354079789419e-153\\
577	5.58096980871088e-154\\
579	1.63627824736929e-154\\
581	4.7973857493996e-155\\
583	1.4065401202726e-155\\
585	4.12381912416373e-156\\
587	1.20905788066128e-156\\
589	3.54482317185914e-157\\
591	1.039302710047e-157\\
593	3.04711990060856e-158\\
595	8.93381648958162e-159\\
597	2.61929558641852e-159\\
599	7.67948320522627e-160\\
601	2.25153902465779e-160\\
603	6.60126188713711e-161\\
605	1.93541653177395e-161\\
607	5.67442591357097e-162\\
609	1.66367853740987e-162\\
611	4.87772035091462e-163\\
613	1.43009333153795e-163\\
615	4.19287451878176e-164\\
617	1.22930415397038e-164\\
619	3.60418299235892e-165\\
621	1.05670634890918e-165\\
623	3.09814543321547e-166\\
625	9.08341767347406e-167\\
627	2.66315698889409e-167\\
629	7.80807995674042e-168\\
631	2.28924216128049e-168\\
633	6.71180328841297e-169\\
635	1.9678260406122e-169\\
637	5.76944698721516e-170\\
639	1.69153765888424e-170\\
641	4.95940019513843e-171\\
643	1.45404095299674e-171\\
645	4.26308628020017e-172\\
647	1.24988946115823e-172\\
649	3.66453682246621e-173\\
651	1.07440142032774e-173\\
653	3.15002541364943e-174\\
655	9.23552400331937e-175\\
657	2.7077528722878e-175\\
659	7.93883012457942e-176\\
661	2.32757665560815e-176\\
663	6.82419576022734e-177\\
665	2.00077826273512e-177\\
667	5.8660592358212e-178\\
669	1.71986329515211e-178\\
671	5.04244780882677e-179\\
673	1.47838958924309e-179\\
675	4.33447377235399e-180\\
677	1.27081947951511e-180\\
679	3.72590130736444e-181\\
681	1.09239280448525e-181\\
683	3.20277415006268e-182\\
685	9.39017742902773e-183\\
687	2.75309553584652e-183\\
689	8.07176976876657e-184\\
691	2.36655308003834e-184\\
693	6.93847029967356e-185\\
695	2.03428228614555e-185\\
697	5.96428930440227e-186\\
699	1.74866325823485e-186\\
701	5.12688609595704e-187\\
703	1.50314595546832e-187\\
705	4.40705668343697e-188\\
707	1.29209998140037e-188\\
709	3.78829337096886e-189\\
711	1.11068546328535e-189\\
713	3.25640619020457e-190\\
715	9.54742060298156e-191\\
717	2.79919748477417e-191\\
719	8.20693555316824e-192\\
721	2.40618218400874e-192\\
723	7.0546584229067e-193\\
725	2.0683473510295e-193\\
727	6.06416428415546e-194\\
729	1.77794549097002e-194\\
731	5.21273834404513e-195\\
733	1.52831687931296e-195\\
735	4.48085503133143e-196\\
737	1.31373683583435e-196\\
739	3.8517302205941e-197\\
741	1.12928444172121e-197\\
743	3.31093632543375e-198\\
745	9.70729689179848e-199\\
747	2.84607143368049e-199\\
749	8.34436475560542e-200\\
751	2.44647489696166e-200\\
753	7.17279217383551e-201\\
755	2.10298285230442e-201\\
757	6.16571171993345e-202\\
759	1.80771806920191e-202\\
761	5.30002823056791e-203\\
763	1.55390930274976e-203\\
765	4.55588916912902e-204\\
767	1.33573601011704e-204\\
769	3.91622935169972e-205\\
771	1.14819486926691e-205\\
773	3.3663795947974e-206\\
775	9.86985038829148e-207\\
777	2.89373031008763e-207\\
779	8.48409527813458e-208\\
781	2.48744233135829e-208\\
783	7.29290413295976e-209\\
785	2.13819834221035e-209\\
787	6.26895961784105e-210\\
789	1.83798920400882e-210\\
791	5.38877982949329e-211\\
793	1.57993028399825e-211\\
795	4.63217979074403e-212\\
797	1.35810357147386e-212\\
799	3.98180855271554e-213\\
801	1.16742196129213e-213\\
803	3.42275128917913e-214\\
805	1.00351259236298e-214\\
807	2.94218725799556e-215\\
809	8.62616565750106e-216\\
811	2.5290957857436e-216\\
813	7.41502742635598e-217\\
815	2.1740035329443e-217\\
817	6.37393645295927e-218\\
819	1.86876724396767e-218\\
821	5.4790176179198e-219\\
823	1.60638699947135e-219\\
825	4.70974793662058e-220\\
827	1.38084568872891e-220\\
829	4.04848590994738e-221\\
831	1.18697102050048e-221\\
833	3.4800669555159e-222\\
835	1.02031690797027e-222\\
837	2.991455641507e-223\\
839	8.77061507576702e-224\\
841	2.57144674786219e-224\\
843	7.53919573481313e-225\\
845	2.21040829933884e-225\\
847	6.48067117719834e-226\\
849	1.90006067745637e-226\\
851	5.570766482827e-227\\
853	1.63328674575454e-227\\
855	4.78861499953541e-228\\
857	1.40396863400627e-228\\
859	4.11627981256517e-229\\
861	1.20684743839198e-229\\
863	3.5383424010858e-230\\
865	1.03740262016906e-230\\
867	3.04154904851319e-231\\
869	8.91748337111761e-232\\
871	2.61450689782668e-232\\
873	7.66544330312173e-233\\
875	2.24742268158549e-233\\
877	6.58919322728267e-234\\
879	1.93187813499498e-234\\
881	5.66405172793935e-235\\
883	1.66063694161828e-235\\
885	4.868802730498e-236\\
887	1.42747878445991e-236\\
889	4.18520895767472e-237\\
891	1.22705669675e-237\\
893	3.59759369786772e-238\\
895	1.05477444108473e-238\\
897	3.09248129444136e-239\\
899	9.0668110488482e-240\\
901	2.65828811133896e-240\\
903	7.79380494951831e-241\\
905	2.28505688800377e-241\\
907	6.69953253286917e-242\\
909	1.96422839162586e-242\\
911	5.75889908070466e-243\\
913	1.68844513006398e-243\\
915	4.95033324474919e-244\\
917	1.45138262403235e-244\\
919	4.25529235547403e-245\\
921	1.24760436915305e-245\\
923	3.65783718697371e-246\\
925	1.0724371617495e-246\\
927	3.14426642606491e-247\\
929	9.21863929253538e-248\\
931	2.70280246296542e-248\\
933	7.92431607528797e-249\\
935	2.32332129785656e-249\\
937	6.81171952480169e-250\\
939	1.99712036933383e-250\\
941	5.8553346993896e-251\\
943	1.71671898040438e-251\\
945	5.03322902786049e-252\\
947	1.47568674524296e-252\\
949	4.32654933449635e-253\\
951	1.26849612251203e-253\\
953	3.71908948315588e-254\\
955	1.09039565342381e-254\\
957	3.19691872537743e-255\\
959	9.37300997539517e-256\\
961	2.74806222946707e-256\\
963	8.0570126745279e-257\\
965	2.36222646421265e-257\\
967	6.92578514350362e-258\\
969	2.03056313950675e-258\\
971	5.95338518029403e-259\\
973	1.74546629037864e-259\\
975	5.11751294193552e-260\\
977	1.50039785100613e-260\\
979	4.39899954694081e-261\\
981	1.28973771863303e-261\\
983	3.78136747938862e-262\\
985	1.10865486893978e-262\\
987	3.25045271353157e-263\\
989	9.52996567183133e-264\\
991	2.79407989318536e-264\\
993	8.1919313440743e-265\\
995	2.40178311685717e-265\\
997	7.04176084751113e-266\\
999	2.06456592543736e-266\\
};
\addlegendentry{MRAC}

\addplot [color=mycolor4,line width=2pt]
  table[row sep=crcr]{%
1	14.5174887482223\\
3	7.26719303025483\\
5	1.76274233586481\\
7	0.599460843328075\\
9	0.206800715663767\\
11	0.0635254632418622\\
13	0.0184317750924526\\
15	0.00530946007198346\\
17	0.00154342761321775\\
19	0.000452001210533922\\
21	0.000132695158450247\\
23	3.89467042727613e-05\\
25	1.14228532209327e-05\\
27	3.34895090832688e-06\\
29	9.81773218369728e-07\\
31	2.87828533994747e-07\\
33	8.43871970316165e-08\\
35	2.4741551818115e-08\\
37	7.25399637137829e-09\\
39	2.1267965347015e-09\\
41	6.23553095510245e-10\\
43	1.82818720598192e-10\\
45	5.3600394538232e-11\\
47	1.57150378053796e-11\\
49	4.6074743630474e-12\\
51	1.35086027031437e-12\\
53	7.32764010862137e-13\\
55	7.75916763078963e-13\\
57	6.65602746783371e-13\\
59	6.33721893468503e-13\\
61	4.30391191804246e-13\\
63	4.86034382544074e-13\\
65	5.6069452953686e-13\\
67	4.07968313964122e-13\\
69	5.12695036918971e-13\\
71	4.34075463175167e-13\\
73	4.36935800892525e-13\\
75	4.75349432151046e-13\\
77	4.04532038528366e-13\\
79	4.60426824815709e-13\\
81	4.29252662273097e-13\\
83	4.23227761413795e-13\\
85	4.49719068164688e-13\\
87	4.11183707280684e-13\\
89	4.38151326347555e-13\\
91	4.26873313595304e-13\\
93	4.1935728540414e-13\\
95	4.35341151204535e-13\\
97	4.15976225001285e-13\\
99	4.27646050487179e-13\\
101	4.23970105836095e-13\\
103	4.18143460383009e-13\\
105	4.26960900652975e-13\\
107	4.1722879154997e-13\\
109	4.21872634404611e-13\\
111	4.20903491127177e-13\\
113	4.16796851124177e-13\\
115	4.21272498561176e-13\\
117	4.16346268100406e-13\\
119	4.17847515579639e-13\\
121	4.17671942704628e-13\\
123	4.14933539203857e-13\\
125	4.16986597023693e-13\\
127	4.14404228010388e-13\\
129	4.14564392280949e-13\\
131	4.14481036412977e-13\\
133	4.12656599859024e-13\\
135	4.13410392855531e-13\\
137	4.11945818560243e-13\\
139	4.115772885535e-13\\
141	4.11389137348005e-13\\
143	4.10124743188596e-13\\
145	4.10204366459498e-13\\
147	4.0925674846156e-13\\
149	4.0870391710537e-13\\
151	4.08390532132286e-13\\
153	4.07451341602835e-13\\
155	4.07192674088455e-13\\
157	4.0647638002596e-13\\
159	4.05875238145489e-13\\
161	4.05465492682972e-13\\
163	4.04707992122641e-13\\
165	4.04285519019998e-13\\
167	4.03669065462565e-13\\
169	4.03067506444157e-13\\
171	4.02595069316689e-13\\
173	4.01936436160769e-13\\
175	4.01438116688737e-13\\
177	4.00863254992693e-13\\
179	4.00274425252552e-13\\
181	3.99765282194961e-13\\
183	3.9915972134095e-13\\
185	3.98628621784558e-13\\
187	3.98070803465269e-13\\
189	3.97495661369423e-13\\
191	3.96967014510551e-13\\
193	3.96390071002835e-13\\
195	3.95846640592264e-13\\
197	3.95296228103553e-13\\
199	3.94732415543002e-13\\
201	3.94194724358124e-13\\
203	3.93633730342167e-13\\
205	3.93087350190675e-13\\
207	3.92540977340726e-13\\
209	3.91985918568703e-13\\
211	3.91445188504873e-13\\
213	3.90893762623606e-13\\
215	3.90348559149942e-13\\
217	3.89805312432805e-13\\
219	3.89257048750148e-13\\
221	3.88716578900727e-13\\
223	3.88171590700172e-13\\
225	3.8762927827871e-13\\
227	3.87089093053396e-13\\
229	3.86546329644451e-13\\
231	3.86007864208557e-13\\
233	3.85467816412935e-13\\
235	3.84929045892632e-13\\
237	3.84392080555763e-13\\
239	3.83854023374127e-13\\
241	3.83318450171467e-13\\
243	3.82782642730876e-13\\
245	3.82247619904619e-13\\
247	3.81714040220986e-13\\
249	3.81180223192946e-13\\
251	3.80647974532728e-13\\
253	3.80116084974151e-13\\
255	3.79584842997777e-13\\
257	3.79054766117797e-13\\
259	3.78524921442462e-13\\
261	3.7799619472278e-13\\
263	3.77468073471021e-13\\
265	3.76940586717773e-13\\
267	3.76414079993104e-13\\
269	3.75888053422353e-13\\
271	3.75362928395674e-13\\
273	3.74838501934126e-13\\
275	3.74314730083625e-13\\
277	3.73791823937657e-13\\
279	3.73269523657687e-13\\
281	3.72748022883831e-13\\
283	3.72227249475033e-13\\
285	3.71707152488724e-13\\
287	3.71187853420636e-13\\
289	3.70669220828543e-13\\
291	3.70151339951259e-13\\
293	3.69634190205292e-13\\
295	3.69117732054356e-13\\
297	3.68602032250146e-13\\
299	3.68087025920913e-13\\
301	3.6757274839894e-13\\
303	3.67059197192928e-13\\
305	3.66546345782834e-13\\
307	3.66034229342832e-13\\
309	3.65522816528333e-13\\
311	3.65012120586168e-13\\
313	3.6450214395926e-13\\
315	3.63992870119997e-13\\
317	3.63484316796711e-13\\
319	3.62976469053175e-13\\
321	3.6246933084891e-13\\
323	3.61962904962861e-13\\
325	3.61457181470571e-13\\
327	3.60952168796996e-13\\
329	3.60447859799599e-13\\
331	3.59944254809061e-13\\
333	3.59441355700398e-13\\
335	3.58939156564343e-13\\
337	3.58437661017545e-13\\
339	3.57936865498994e-13\\
341	3.57436769087542e-13\\
343	3.56937372683246e-13\\
345	3.56438672686866e-13\\
347	3.55940670302721e-13\\
349	3.55443363553081e-13\\
351	3.54946751192711e-13\\
353	3.54450833387536e-13\\
355	3.53955607813837e-13\\
357	3.53461074501856e-13\\
359	3.52967232140601e-13\\
361	3.52474079480573e-13\\
363	3.51981616209146e-13\\
365	3.51489840684366e-13\\
367	3.50998752384036e-13\\
369	3.50508350260121e-13\\
371	3.50018633141941e-13\\
373	3.49529600430251e-13\\
375	3.49041250838066e-13\\
377	3.48553583593949e-13\\
379	3.48066597744013e-13\\
381	3.47580292198205e-13\\
383	3.47094666196045e-13\\
385	3.46609718631768e-13\\
387	3.46125448628134e-13\\
389	3.45641855259989e-13\\
391	3.45158937498843e-13\\
393	3.4467669449863e-13\\
395	3.44195125245201e-13\\
397	3.43714228821082e-13\\
399	3.43234004307592e-13\\
401	3.42754450718514e-13\\
403	3.42275567165428e-13\\
405	3.417973526809e-13\\
407	3.4131980633597e-13\\
409	3.40842927212846e-13\\
411	3.40366714353309e-13\\
413	3.39891166850286e-13\\
415	3.39416283761184e-13\\
417	3.38942064157488e-13\\
419	3.3846850712235e-13\\
421	3.37995611716283e-13\\
423	3.37523377026104e-13\\
425	3.37051802123715e-13\\
427	3.36580886085605e-13\\
429	3.36110627997313e-13\\
431	3.35641026932499e-13\\
433	3.35172081978306e-13\\
435	3.34703792216388e-13\\
437	3.3423615672973e-13\\
439	3.3376917460766e-13\\
441	3.33302844933791e-13\\
443	3.32837166798777e-13\\
445	3.32372139291926e-13\\
447	3.31907761503044e-13\\
449	3.31444032526259e-13\\
451	3.3098095145336e-13\\
453	3.30518517380043e-13\\
455	3.30056729402378e-13\\
457	3.29595586616919e-13\\
459	3.29135088123226e-13\\
461	3.28675233020313e-13\\
463	3.2821602040961e-13\\
465	3.2775744939358e-13\\
467	3.27299519075367e-13\\
469	3.26842228560325e-13\\
471	3.26385576954178e-13\\
473	3.25929563364381e-13\\
475	3.25474186899643e-13\\
477	3.25019446669545e-13\\
479	3.24565341785418e-13\\
481	3.24111871359422e-13\\
483	3.23659034505142e-13\\
485	3.2320683033746e-13\\
487	3.22755257972274e-13\\
489	3.22304316526976e-13\\
491	3.21854005120005e-13\\
493	3.21404322871089e-13\\
495	3.20955268901249e-13\\
497	3.20506842332604e-13\\
499	3.20059042288631e-13\\
501	3.19611867893948e-13\\
503	3.19165318274412e-13\\
505	3.18719392557143e-13\\
507	3.18274089870412e-13\\
509	3.1782940934377e-13\\
511	3.1738535010795e-13\\
513	3.169419112949e-13\\
515	3.16499092037806e-13\\
517	3.1605689147103e-13\\
519	3.15615308730173e-13\\
521	3.1517434295203e-13\\
523	3.14733993274598e-13\\
525	3.14294258837093e-13\\
527	3.13855138779918e-13\\
529	3.13416632244688e-13\\
531	3.12978738374213e-13\\
533	3.12541456312497e-13\\
535	3.12104785204751e-13\\
537	3.11668724197366e-13\\
539	3.11233272437938e-13\\
541	3.10798429075247e-13\\
543	3.10364193259262e-13\\
545	3.09930564141146e-13\\
547	3.0949754087324e-13\\
549	3.09065122609074e-13\\
551	3.08633308503361e-13\\
553	3.08202097711992e-13\\
555	3.0777148939204e-13\\
557	3.07341482701754e-13\\
559	3.06912076800561e-13\\
561	3.06483270849059e-13\\
563	3.06055064009023e-13\\
565	3.05627455443396e-13\\
567	3.05200444316293e-13\\
569	3.04774029792993e-13\\
571	3.04348211039946e-13\\
573	3.03922987224764e-13\\
575	3.03498357516221e-13\\
577	3.03074321084255e-13\\
579	3.02650877099962e-13\\
581	3.02228024735596e-13\\
583	3.01805763164568e-13\\
585	3.01384091561445e-13\\
587	3.00963009101945e-13\\
589	3.00542514962939e-13\\
591	3.00122608322449e-13\\
593	2.99703288359643e-13\\
595	2.99284554254837e-13\\
597	2.98866405189493e-13\\
599	2.98448840346216e-13\\
601	2.98031858908753e-13\\
603	2.97615460061991e-13\\
605	2.97199642991956e-13\\
607	2.96784406885813e-13\\
609	2.9636975093186e-13\\
611	2.9595567431953e-13\\
613	2.9554217623939e-13\\
615	2.95129255883136e-13\\
617	2.94716912443594e-13\\
619	2.94305145114719e-13\\
621	2.93893953091588e-13\\
623	2.93483335570409e-13\\
625	2.93073291748507e-13\\
627	2.92663820824333e-13\\
629	2.92254921997454e-13\\
631	2.91846594468559e-13\\
633	2.91438837439451e-13\\
635	2.9103165011305e-13\\
637	2.90625031693388e-13\\
639	2.90218981385611e-13\\
641	2.89813498395974e-13\\
643	2.89408581931841e-13\\
645	2.89004231201685e-13\\
647	2.88600445415084e-13\\
649	2.88197223782719e-13\\
651	2.87794565516377e-13\\
653	2.87392469828942e-13\\
655	2.86990935934401e-13\\
657	2.86589963047838e-13\\
659	2.86189550385435e-13\\
661	2.85789697164467e-13\\
663	2.85390402603303e-13\\
665	2.84991665921406e-13\\
667	2.84593486339327e-13\\
669	2.84195863078708e-13\\
671	2.83798795362277e-13\\
673	2.83402282413849e-13\\
675	2.83006323458324e-13\\
677	2.82610917721682e-13\\
679	2.82216064430989e-13\\
681	2.81821762814386e-13\\
683	2.81428012101096e-13\\
685	2.81034811521418e-13\\
687	2.80642160306726e-13\\
689	2.80250057689468e-13\\
691	2.79858502903163e-13\\
693	2.79467495182405e-13\\
695	2.79077033762852e-13\\
697	2.78687117881234e-13\\
699	2.78297746775346e-13\\
701	2.77908919684048e-13\\
703	2.77520635847262e-13\\
705	2.77132894505976e-13\\
707	2.76745694902233e-13\\
709	2.7635903627914e-13\\
711	2.75972917880857e-13\\
713	2.75587338952605e-13\\
715	2.75202298740655e-13\\
717	2.74817796492333e-13\\
719	2.74433831456018e-13\\
721	2.74050402881136e-13\\
723	2.73667510018164e-13\\
725	2.73285152118626e-13\\
727	2.72903328435091e-13\\
729	2.72522038221172e-13\\
731	2.72141280731526e-13\\
733	2.71761055221851e-13\\
735	2.71381360948885e-13\\
737	2.71002197170403e-13\\
739	2.70623563145219e-13\\
741	2.70245458133181e-13\\
743	2.69867881395173e-13\\
745	2.69490832193109e-13\\
747	2.69114309789937e-13\\
749	2.68738313449633e-13\\
751	2.68362842437202e-13\\
753	2.67987896018676e-13\\
755	2.67613473461111e-13\\
757	2.67239574032589e-13\\
759	2.66866197002215e-13\\
761	2.66493341640113e-13\\
763	2.66121007217427e-13\\
765	2.65749193006321e-13\\
767	2.65377898279976e-13\\
769	2.65007122312586e-13\\
771	2.64636864379361e-13\\
773	2.64267123756524e-13\\
775	2.63897899721307e-13\\
777	2.63529191551955e-13\\
779	2.63160998527719e-13\\
781	2.62793319928858e-13\\
783	2.62426155036635e-13\\
785	2.6205950313332e-13\\
787	2.61693363502183e-13\\
789	2.61327735427498e-13\\
791	2.60962618194537e-13\\
793	2.60598011089572e-13\\
795	2.6023391339987e-13\\
797	2.59870324413697e-13\\
799	2.5950724342031e-13\\
801	2.59144669709961e-13\\
803	2.58782602573894e-13\\
805	2.58421041304343e-13\\
807	2.58059985194529e-13\\
809	2.57699433538663e-13\\
811	2.5733938563194e-13\\
813	2.56979840770542e-13\\
815	2.56620798251632e-13\\
817	2.56262257373357e-13\\
819	2.55904217434843e-13\\
821	2.55546677736196e-13\\
823	2.551896375785e-13\\
825	2.54833096263815e-13\\
827	2.54477053095177e-13\\
829	2.54121507376594e-13\\
831	2.53766458413049e-13\\
833	2.53411905510494e-13\\
835	2.53057847975851e-13\\
837	2.5270428511701e-13\\
839	2.52351216242831e-13\\
841	2.51998640663135e-13\\
843	2.51646557688711e-13\\
845	2.51294966631309e-13\\
847	2.50943866803641e-13\\
849	2.5059325751938e-13\\
851	2.50243138093157e-13\\
853	2.4989350784056e-13\\
855	2.49544366078135e-13\\
857	2.49195712123382e-13\\
859	2.48847545294755e-13\\
861	2.48499864911659e-13\\
863	2.4815267029445e-13\\
865	2.47805960764436e-13\\
867	2.4745973564387e-13\\
869	2.47113994255955e-13\\
871	2.46768735924837e-13\\
873	2.46423959975607e-13\\
875	2.46079665734299e-13\\
877	2.45735852527891e-13\\
879	2.45392519684297e-13\\
881	2.45049666532373e-13\\
883	2.44707292401912e-13\\
885	2.44365396623644e-13\\
887	2.44023978529232e-13\\
889	2.43683037451275e-13\\
891	2.43342572723304e-13\\
893	2.4300258367978e-13\\
895	2.42663069656095e-13\\
897	2.42324029988569e-13\\
899	2.4198546401445e-13\\
901	2.41647371071911e-13\\
903	2.4130975050005e-13\\
905	2.4097260163889e-13\\
907	2.40635923829373e-13\\
909	2.40299716413364e-13\\
911	2.39963978733647e-13\\
913	2.39628710133924e-13\\
915	2.39293909958814e-13\\
917	2.38959577553853e-13\\
919	2.38625712265489e-13\\
921	2.38292313441085e-13\\
923	2.37959380428915e-13\\
925	2.37626912578164e-13\\
927	2.37294909238926e-13\\
929	2.36963369762202e-13\\
931	2.36632293499902e-13\\
933	2.3630167980484e-13\\
935	2.35971528030735e-13\\
937	2.35641837532207e-13\\
939	2.35312607664781e-13\\
941	2.3498383778488e-13\\
943	2.34655527249826e-13\\
945	2.34327675417841e-13\\
947	2.34000281648042e-13\\
949	2.33673345300441e-13\\
951	2.33346865735946e-13\\
953	2.33020842316357e-13\\
955	2.32695274404365e-13\\
957	2.32370161363552e-13\\
959	2.32045502558389e-13\\
961	2.31721297354236e-13\\
963	2.31397545117339e-13\\
965	2.31074245214827e-13\\
967	2.30751397014718e-13\\
969	2.3042899988591e-13\\
971	2.30107053198182e-13\\
973	2.29785556322196e-13\\
975	2.29464508629491e-13\\
977	2.29143909492486e-13\\
979	2.28823758284476e-13\\
981	2.28504054379631e-13\\
983	2.28184797152995e-13\\
985	2.27865985980488e-13\\
987	2.275476202389e-13\\
989	2.2722969930589e-13\\
991	2.26912222559989e-13\\
993	2.26595189380596e-13\\
995	2.26278599147977e-13\\
997	2.25962451243263e-13\\
999	2.25646745048449e-13\\
};
\addlegendentry{ODeePC}

\addplot [color=mycolor3,line width=2pt]
  table[row sep=crcr]{%
1	2.23606797749979\\
3	1.74714395694312\\
5	0.382757863823571\\
7	0.0605368137216158\\
9	0.0112695912514026\\
11	0.00305142487965938\\
13	0.000957275567756848\\
15	0.000297829371939987\\
17	8.90943112719934e-05\\
19	2.60816318783772e-05\\
21	7.60338962098443e-06\\
23	2.22214673983412e-06\\
25	6.51098023909716e-07\\
27	1.90963182794433e-07\\
29	5.60090447398974e-08\\
31	1.64236160824453e-08\\
33	4.8152349195219e-09\\
35	1.41172740035853e-09\\
37	4.13894150768337e-10\\
39	1.21348522988336e-10\\
41	3.55780953829103e-11\\
43	1.04311252410444e-11\\
45	3.05829294499646e-12\\
47	8.96657546539708e-13\\
49	2.62889968231555e-13\\
51	7.70764031639987e-14\\
53	2.25979428467087e-14\\
55	6.62546543269133e-15\\
57	1.94251276816663e-15\\
59	5.69523132814212e-16\\
61	1.66977845526427e-16\\
63	4.89560462668796e-17\\
65	1.43533680098595e-17\\
67	4.20824778649501e-18\\
69	1.23381142501839e-18\\
71	3.61739780982209e-19\\
73	1.0605807863938e-19\\
75	3.1095048528345e-20\\
77	9.11672222776958e-21\\
79	2.67292151361333e-21\\
81	7.83670845668271e-22\\
83	2.2976357189084e-22\\
85	6.7364122654133e-23\\
87	1.97504111884035e-23\\
89	5.79060079374459e-24\\
91	3.36406514783471e-10\\
93	7.3464410242291e-10\\
95	5.74398835834367e-10\\
97	5.84940694227276e-10\\
99	6.28747836894456e-10\\
101	3.72860806118156e-10\\
103	1.06568012637177e-10\\
105	2.77586116442271e-11\\
107	4.20106389965498e-12\\
109	7.69721581784949e-13\\
111	2.46602084215516e-13\\
113	1.00690415632108e-13\\
115	3.8852325417108e-14\\
117	1.37008694708317e-14\\
119	4.69852970160427e-15\\
121	1.62253530185063e-15\\
123	5.66339242399775e-16\\
125	1.9848278221463e-16\\
127	6.95290708543129e-17\\
129	2.43258147045719e-17\\
131	8.50604672118513e-18\\
133	2.97435510629986e-18\\
135	1.04020669329202e-18\\
137	3.6381317851096e-19\\
139	1.27244529355549e-19\\
141	4.45033768330001e-20\\
143	1.55647687148045e-20\\
145	5.44367069456648e-21\\
147	1.90388956569113e-21\\
149	6.65874197978697e-22\\
151	2.32885645214695e-22\\
153	8.1450391806659e-23\\
155	2.84867936964381e-23\\
157	9.96308755057047e-24\\
159	3.48453098185137e-24\\
161	1.21869413709879e-24\\
163	4.2623108129193e-25\\
165	1.49071804697785e-25\\
167	5.21369836288049e-26\\
169	1.82346022122045e-26\\
171	6.3774444689695e-27\\
173	2.23047355197757e-27\\
175	7.80094956659964e-28\\
177	2.72833605610191e-28\\
179	9.54219428193756e-29\\
181	3.33732611528034e-29\\
183	1.16721010604517e-29\\
185	4.08224843661692e-30\\
187	1.42774229009702e-30\\
189	4.99344436915573e-31\\
191	3.83364351766979e-10\\
193	6.13041497269359e-10\\
195	4.95659597236213e-10\\
197	7.5665045248414e-10\\
199	6.26689919375645e-10\\
201	4.70396929787149e-10\\
203	1.95849402688849e-10\\
205	7.46777088203544e-11\\
207	2.59444932811483e-11\\
209	8.75333436165469e-12\\
211	2.96253786257673e-12\\
213	1.01183091394661e-12\\
215	3.4738357479104e-13\\
217	1.19407635467912e-13\\
219	4.10254436873131e-14\\
221	1.40870097311817e-14\\
223	4.83578007182012e-15\\
225	1.65996490827141e-15\\
227	5.69835471327738e-16\\
229	1.95621037291835e-16\\
231	6.71563914738603e-17\\
233	2.30546827859977e-17\\
235	7.9146111929248e-18\\
237	2.71705938624521e-18\\
239	9.32756805674144e-19\\
241	3.20212124498252e-19\\
243	1.09927717321785e-19\\
245	3.77378101804065e-20\\
247	1.29552617102257e-20\\
249	4.44749716601727e-21\\
251	1.5268105901733e-21\\
253	5.24148859049589e-22\\
255	1.79938512404901e-22\\
257	6.17722765612973e-23\\
259	2.12062115195905e-23\\
261	7.28001997279584e-24\\
263	2.49920598756374e-24\\
265	8.57968877990283e-25\\
267	2.94537784892625e-25\\
269	1.01113815377233e-25\\
271	3.47120274022057e-26\\
273	1.19165204268286e-26\\
275	4.09090075431119e-27\\
277	1.40439225396296e-27\\
279	4.82123063218286e-28\\
281	1.65511200614358e-28\\
283	5.68194297653837e-29\\
285	1.95059161366708e-29\\
287	6.6963143752394e-30\\
289	2.29882184963048e-30\\
291	3.27072590613876e-10\\
293	5.55952112216902e-10\\
295	6.32176413698151e-10\\
297	6.38269340841761e-10\\
299	4.96117735628811e-10\\
301	6.42879967488493e-10\\
303	2.75255454998729e-10\\
305	1.39415383648422e-10\\
307	6.98517780166059e-11\\
309	3.28434134968844e-11\\
311	1.49772746410912e-11\\
313	6.80728992816996e-12\\
315	3.11098058779146e-12\\
317	1.42815616751294e-12\\
319	6.56678909316959e-13\\
321	3.01923158235212e-13\\
323	1.38751864592251e-13\\
325	6.37465318298819e-14\\
327	2.92848345431229e-14\\
329	1.34536409713832e-14\\
331	6.18090583726529e-15\\
333	2.83969548966228e-15\\
335	1.30464517750809e-15\\
337	5.99393244061567e-16\\
339	2.75378617587166e-16\\
341	1.26516798414877e-16\\
343	5.8125430084855e-17\\
345	2.67044889566168e-17\\
347	1.22688097338864e-17\\
349	5.63664404405202e-18\\
351	2.58963635311544e-18\\
353	1.18975338220612e-18\\
355	5.46606899268183e-19\\
357	2.51126919548743e-19\\
359	1.15374924642573e-19\\
361	5.30065565162424e-20\\
363	2.43527356039201e-20\\
365	1.11883466947053e-20\\
367	5.14024805183477e-21\\
369	2.36157769803727e-21\\
371	1.08497667184384e-21\\
373	4.98469467860583e-22\\
375	2.29011200738018e-22\\
377	1.05214327948385e-22\\
379	4.83384863708218e-23\\
381	2.22080900024062e-23\\
383	1.02030348606929e-23\\
385	4.68756747460972e-24\\
387	2.15360322972831e-24\\
389	9.89427223441232e-25\\
391	3.32767506581443e-10\\
393	6.21287413459588e-10\\
395	5.79365222196506e-10\\
397	6.43936851231229e-10\\
399	7.60052892379793e-10\\
401	7.08478072835676e-10\\
403	3.36056314217726e-10\\
405	1.35694262772399e-10\\
407	5.74204931209465e-11\\
409	2.58247671483647e-11\\
411	1.19655578960825e-11\\
413	5.57950864402652e-12\\
415	2.59526621258994e-12\\
417	1.20350905592841e-12\\
419	5.57313999359623e-13\\
421	2.58012922980407e-13\\
423	1.19467151916551e-13\\
425	5.53251281098609e-14\\
427	2.56227298808721e-14\\
429	1.18667688607355e-14\\
431	5.4958619219562e-15\\
433	2.54528128474983e-15\\
435	1.17878445313838e-15\\
437	5.45924864649534e-16\\
439	2.52831720744425e-16\\
441	1.17092859841079e-16\\
443	5.42287168850703e-17\\
445	2.51147146309088e-17\\
447	1.16312704889037e-17\\
449	5.38674050621277e-18\\
451	2.49473805271153e-18\\
453	1.15537734629325e-18\\
455	5.35084961232158e-19\\
457	2.47811606246161e-19\\
459	1.14767927820535e-19\\
461	5.31519788582776e-20\\
463	2.46160483158358e-20\\
465	1.14003250241258e-20\\
467	5.27978369990384e-21\\
469	2.44520361119715e-21\\
471	1.13243667545395e-21\\
473	5.2446054718862e-22\\
475	2.42891166914285e-22\\
477	1.12489145811303e-22\\
479	5.20966162998402e-23\\
481	2.41272827730885e-23\\
483	1.11739651316729e-23\\
485	5.17495061247051e-24\\
487	2.39665271243779e-24\\
489	1.10995150566148e-24\\
491	3.15368293840022e-10\\
493	4.43085495889181e-10\\
495	6.23913736069082e-10\\
497	6.79479540415189e-10\\
499	7.26395332565798e-10\\
501	2.64233977471498e-10\\
503	1.16421019927241e-10\\
505	2.46178506467306e-11\\
507	3.82206452090246e-12\\
509	2.24978061527683e-12\\
511	1.10618797146674e-12\\
513	4.77674581389741e-13\\
515	2.06621448328885e-13\\
517	9.18078098588025e-14\\
519	4.14956039990534e-14\\
521	1.88649179713215e-14\\
523	8.57973988584199e-15\\
525	3.89848678271959e-15\\
527	1.77022594870034e-15\\
529	8.03625891955368e-16\\
531	3.64810597361543e-16\\
533	1.65613145007046e-16\\
535	7.51853826986322e-17\\
537	3.41331626019147e-17\\
539	1.54960251069849e-17\\
541	7.03499230418581e-18\\
543	3.19379111533167e-18\\
545	1.44993723637179e-18\\
547	6.58251509788989e-19\\
549	2.98837118139575e-19\\
551	1.35667940375395e-19\\
553	6.15913795633641e-20\\
555	2.79616395773866e-20\\
557	1.26941999444047e-20\\
559	5.76299224336822e-21\\
561	2.61631924175575e-21\\
563	1.18777296315924e-21\\
565	5.39232594225034e-22\\
567	2.44804183719528e-22\\
569	1.11137733531206e-22\\
571	5.0455002961482e-23\\
573	2.29058776255032e-23\\
575	1.03989535030655e-23\\
577	4.72098191244995e-24\\
579	2.1432608782318e-24\\
581	9.73010970460407e-25\\
583	4.41733602405623e-25\\
585	2.00540981980838e-25\\
587	9.10428485286709e-26\\
589	4.13322014599816e-26\\
591	3.82373379975894e-10\\
593	5.76438195766453e-10\\
595	6.24216780561123e-10\\
597	7.46347491426585e-10\\
599	5.87467056409304e-10\\
601	7.93724871220382e-10\\
603	3.17315778867325e-10\\
605	1.51694211211153e-10\\
607	7.36669289943845e-11\\
609	3.46370483810612e-11\\
611	1.59182177748186e-11\\
613	7.26188173327544e-12\\
615	3.31289084999986e-12\\
617	1.51363420642297e-12\\
619	6.92236211420827e-13\\
621	3.16681046147322e-13\\
623	1.44873787635373e-13\\
625	6.62719857056184e-14\\
627	3.03146462631874e-14\\
629	1.3866580783803e-14\\
631	6.34287680973267e-15\\
633	2.90137810985146e-15\\
635	1.3271595175714e-15\\
637	6.07074734319229e-16\\
639	2.77690607302763e-16\\
641	1.27022358730195e-16\\
643	5.81030759871748e-17\\
645	2.65777410818032e-17\\
647	1.21572964784427e-17\\
649	5.56103913847949e-18\\
651	2.54375275359112e-18\\
653	1.16357355459747e-18\\
655	5.32246467365721e-19\\
657	2.43462306999953e-19\\
659	1.11365501805137e-19\\
661	5.09412530614545e-20\\
663	2.33017516323196e-20\\
665	1.06587803893216e-20\\
667	4.87558193826163e-21\\
669	2.23020818221925e-21\\
671	1.02015074282826e-21\\
673	4.66641431230459e-22\\
675	2.13452989052444e-22\\
677	9.76385196129695e-23\\
679	4.46622019889823e-23\\
681	2.04295629881684e-23\\
683	9.34497237710102e-24\\
685	4.27461462486284e-24\\
687	1.95531131112446e-24\\
689	8.94406317045232e-25\\
691	3.10892743788329e-10\\
693	6.18887236055469e-10\\
695	5.76303919243813e-10\\
697	8.91082044937531e-10\\
699	6.49588682025362e-10\\
701	4.31114488721662e-10\\
703	2.01292882338366e-10\\
705	9.36877604425469e-11\\
707	3.39855268033997e-11\\
709	1.28844707279256e-11\\
711	5.42690891607166e-12\\
713	2.43053649784062e-12\\
715	1.11066243123027e-12\\
717	5.07977101300237e-13\\
719	2.31456219826013e-13\\
721	1.05168610851782e-13\\
723	4.77339574718912e-14\\
725	2.16621339183678e-14\\
727	9.83175123577364e-15\\
729	4.46286215850807e-15\\
731	2.02591163929193e-15\\
733	9.19671988769988e-16\\
735	4.17487910752507e-16\\
737	1.89518948794086e-16\\
739	8.60320314733332e-17\\
741	3.90541661596316e-17\\
743	1.77286056260748e-17\\
745	8.04788710987416e-18\\
747	3.65333273566379e-18\\
749	1.65842792096598e-18\\
751	7.52842234279449e-19\\
753	3.41752221142788e-19\\
755	1.55138187870228e-19\\
757	7.0424874479746e-20\\
759	3.19693236814641e-20\\
761	1.45124526587437e-20\\
763	6.58791797797652e-21\\
765	2.99058086943761e-21\\
767	1.35757214446474e-21\\
769	6.16268948367688e-22\\
771	2.79754868473733e-22\\
773	1.26994531594671e-22\\
775	5.76490809361343e-23\\
777	2.61697609420561e-23\\
779	1.18797451172438e-23\\
781	5.39280218734883e-24\\
783	2.44805887204293e-24\\
785	1.11129465402001e-24\\
787	5.04471449668543e-25\\
789	2.29004470245653e-25\\
791	3.65462303589609e-10\\
793	6.04815689500419e-10\\
795	4.48477880119744e-10\\
797	7.34566036325152e-10\\
799	7.67078379822522e-10\\
801	1.63220678009063e-10\\
803	5.70053694194147e-11\\
805	1.3557325533996e-11\\
807	6.38650330266002e-12\\
809	3.36328338860147e-12\\
811	1.56542646349666e-12\\
813	7.01503904815452e-13\\
815	3.14565694320908e-13\\
817	1.42111564571619e-13\\
819	6.45041066811319e-14\\
821	2.93265108301763e-14\\
823	1.33356121814133e-14\\
825	6.06293056023822e-15\\
827	2.75602907279171e-15\\
829	1.2527269111151e-15\\
831	5.69407809321476e-16\\
833	2.58816632859524e-16\\
835	1.17642197372248e-16\\
837	5.34730740643232e-17\\
839	2.43056624329253e-17\\
841	1.10479005153777e-17\\
843	5.02171409002106e-18\\
845	2.28257035072115e-18\\
847	1.0375196913783e-18\\
849	4.71594274083311e-19\\
851	2.14358495652989e-19\\
853	9.74345265068878e-20\\
855	4.42878969555843e-20\\
857	2.01306239940435e-20\\
859	9.15017533475984e-21\\
861	4.1591213801088e-21\\
863	1.89048734268139e-21\\
865	8.59302257897776e-22\\
867	3.90587312466188e-22\\
869	1.77537586172816e-22\\
871	8.06979476755318e-23\\
873	3.6680451162084e-23\\
875	1.66727350101124e-23\\
877	7.57842621643508e-24\\
879	3.44469841829268e-24\\
881	1.56575347626326e-24\\
883	7.11697702014088e-25\\
885	3.23495126615304e-25\\
887	1.47041499006808e-25\\
889	6.68362539380097e-26\\
891	3.32443357572164e-10\\
893	5.92697066823332e-10\\
895	5.59165107617976e-10\\
897	7.11964119203704e-10\\
899	7.14575837932852e-10\\
901	6.69147306442047e-10\\
903	3.1781854562617e-10\\
905	1.62804042899275e-10\\
907	7.83763617130553e-11\\
909	3.6498479464962e-11\\
911	1.68397881162891e-11\\
913	7.76553243466612e-12\\
915	3.58499723056068e-12\\
917	1.65631275440838e-12\\
919	7.6547350453149e-13\\
921	3.53793175044537e-13\\
923	1.63518718881193e-13\\
925	7.55752906917175e-14\\
927	3.49292161330539e-14\\
929	1.61434612729957e-14\\
931	7.46112380242993e-15\\
933	3.44835430208348e-15\\
935	1.59374772946284e-15\\
937	7.36592528392708e-16\\
939	3.4043566353283e-16\\
941	1.57341320898443e-16\\
943	7.27194412118033e-17\\
945	3.36092076244802e-17\\
947	1.55333816862254e-17\\
949	7.17916200995464e-18\\
951	3.31803905972198e-18\\
953	1.5335192584898e-18\\
955	7.08756369008361e-19\\
957	3.27570448060664e-19\\
959	1.51395321629294e-19\\
961	6.99713406594964e-20\\
963	3.23391004490502e-20\\
965	1.49463681558266e-20\\
967	6.90785822572427e-21\\
969	3.1926488608608e-21\\
971	1.47556687118995e-21\\
973	6.81972144837212e-22\\
975	3.15191412476484e-22\\
977	1.45674023860073e-22\\
979	6.73270920068878e-23\\
981	3.11169911971268e-23\\
983	1.43815381342032e-23\\
985	6.64680713489544e-24\\
987	3.07199721449995e-24\\
989	1.41980453086275e-24\\
991	3.56534147351737e-10\\
993	5.10722729026062e-10\\
995	7.65835127981929e-10\\
997	5.6969357345104e-10\\
999	6.97283461883032e-10\\
};
\addlegendentry{ODDAC}

\end{axis}

\end{tikzpicture}%
